Rice-Marlin Codes: Tiny and Efficient Variable-to-Fixed Codes

Marlin is a Variable-to-Fixed (VF) codec optimized for high decoding speed through the use of small sized dictionaries that fit in the L1 cache of most CPUs. While the size of Marlin dictionaries is adequate for decoding, they are still too large to be encoded fast. We address this problem by proposing two techniques to reduce the alphabet size. The first technique is to encode rare symbols in their own segment, and the second is to combine Marlin dictionaries with Rice encoding, hence our name Rice-Marlin for our new codec. Using those techniques, we are able to reduce the size of Marlin dictionaries by a factor of 16, not only enabling faster encoding speed, but also achieving better compression efficiency.

==> (inline-0) <==
\begin{tikzpicture} 
\begin{semilogxaxis}[
height=3cm, width=6cm,
scale only axis, 
enlargelimits=false, 
xmin=8, xmax=16384, 
ymin=50, ymax=100, 
ymajorgrids, major grid style={dotted, gray}, 
xtick={16,64,256,1024,4096},
xticklabels={$2^{4}$, $2^6$, $2^8$, $2^{10}$, $2^{12}$},
x tick label style={font={\footnotesize},yshift=0mm}, 
y tick label style={font={\footnotesize},xshift=0mm},
xlabel style={font={\footnotesize},yshift= 2mm}, 
ylabel style={font={\footnotesize},yshift=-3.5mm},
ylabel={\emph{Efficiency(\%)}}, 
xlabel={\emph{Dictionary Size}}, 
legend style={at={(0.5,1.0333)},legend columns=3,anchor=south,nodes={scale=0.6, transform shape}}
]
\addplot+[line width=1pt, red, mark=none] coordinates { (256,50) (279.17,62.3983) (304.437,68.9256) (331.991,73.3428) (362.039,76.9008) (394.806,79.3209) (430.539,81.2124) (469.506,82.7028) (512,83.8473) (558.34,85.02) (608.874,85.9053) (663.982,86.7775) (724.077,87.4687) (789.612,88.1319) (861.078,88.7015) (939.012,89.269) (1024,89.7544) (1116.68,90.2047) (1217.75,90.617) (1327.96,90.949) (1448.15,91.3033) (1579.22,91.6222) (1722.16,91.8669) (1878.02,92.1318) (2048,92.3412) (2233.36,92.5768) (2435.5,92.7105) (2655.93,92.8521) (2896.31,93.0072) (3158.45,93.151) (3444.31,93.305) (3756.05,93.4024) (4096,93.5321) (4466.72,93.6302) (4870.99,93.7165) (5311.85,93.8362) (5792.62,93.9364) (6316.9,94.017) (6888.62,94.1029) (7512.1,94.1978) (8192,94.2926) (8933.44,94.3563) (9741.98,94.4285) (10623.7,94.5113) (11585.2,94.5858) (12633.8,94.6455) (13777.2,94.7039) (15024.2,94.7643) (16384,94.8348) };
\addplot+[line width=1pt, red!50!yellow, mark=none] coordinates { (128,50) (139.585,65.4633) (152.219,72.3198) (165.995,76.0243) (181.019,79.2899) (197.403,81.6133) (215.269,83.3301) (234.753,84.8384) (256,86.0566) (279.17,87.1565) (304.437,88.0231) (331.991,88.7923) (362.039,89.4029) (394.806,89.9863) (430.539,90.5935) (469.506,90.9438) (512,91.4017) (558.34,91.7793) (608.874,92.0393) (663.982,92.4035) (724.077,92.6683) (789.612,92.8973) (861.078,93.1463) (939.012,93.3419) (1024,93.4889) (1116.68,93.6453) (1217.75,93.871) (1327.96,93.9946) (1448.15,94.1122) (1579.22,94.2433) (1722.16,94.3676) (1878.02,94.4477) (2048,94.5623) (2233.36,94.6587) (2435.5,94.7777) (2655.93,94.8334) (2896.31,94.9323) (3158.45,95.0158) (3444.31,95.0725) (3756.05,95.1383) (4096,95.2134) (4466.72,95.2609) (4870.99,95.3111) (5311.85,95.4005) (5792.62,95.4561) (6316.9,95.4644) (6888.62,95.5316) (7512.1,95.5906) (8192,95.6484) (8933.44,95.6624) (9741.98,95.738) (10623.7,95.7655) (11585.2,95.8075) (12633.8,95.8384) (13777.2,95.8507) (15024.2,95.8933) (16384,95.9244) };
\addplot+[line width=1pt, yellow, mark=none] coordinates { (64,50) (69.7925,66.5492) (76.1093,73.8421) (82.9977,77.3825) (90.5097,80.2821) (98.7015,82.5785) (107.635,84.0143) (117.377,85.3944) (128,86.3957) (139.585,87.241) (152.219,87.9509) (165.995,88.6877) (181.019,89.2168) (197.403,89.793) (215.269,90.1562) (234.753,90.6408) (256,90.9771) (279.17,91.145) (304.437,91.5324) (331.991,91.732) (362.039,91.9727) (394.806,92.1949) (430.539,92.3017) (469.506,92.5276) (512,92.6474) (558.34,92.7401) (608.874,92.9766) (663.982,93.1252) (724.077,93.1977) (789.612,93.2872) (861.078,93.3803) (939.012,93.4476) (1024,93.5374) (1116.68,93.6195) (1217.75,93.7031) (1327.96,93.793) (1448.15,93.8681) (1579.22,93.9417) (1722.16,93.9715) (1878.02,94.0611) (2048,94.0845) (2233.36,94.1619) (2435.5,94.2058) (2655.93,94.2513) (2896.31,94.2947) (3158.45,94.3371) (3444.31,94.3745) (3756.05,94.4164) (4096,94.4465) (4466.72,94.4878) (4870.99,94.5352) (5311.85,94.5872) (5792.62,94.6014) (6316.9,94.6493) (6888.62,94.6786) (7512.1,94.7197) (8192,94.7509) (8933.44,94.7659) (9741.98,94.8133) (10623.7,94.823) (11585.2,94.8663) (12633.8,94.8918) (13777.2,94.9268) (15024.2,94.9285) (16384,94.9721) };
\addplot+[line width=1pt, yellow!50!green, mark=none] coordinates { (32,50) (34.8962,62.3376) (38.0546,72.457) (41.4989,75.8942) (45.2548,77.3912) (49.3507,80.0567) (53.8174,80.8075) (58.6883,81.95) (64,82.7723) (69.7925,83.2904) (76.1093,84.0227) (82.9977,84.7126) (90.5097,85.0426) (98.7015,85.415) (107.635,85.8016) (117.377,85.9961) (128,86.3512) (139.585,86.5435) (152.219,86.7692) (165.995,87.1031) (181.019,87.2311) (197.403,87.2757) (215.269,87.4998) (234.753,87.5261) (256,87.675) (279.17,87.868) (304.437,88.0269) (331.991,88.0062) (362.039,88.1524) (394.806,88.2021) (430.539,88.2687) (469.506,88.3671) (512,88.4246) (558.34,88.6306) (608.874,88.5627) (663.982,88.669) (724.077,88.7185) (789.612,88.6992) (861.078,88.8038) (939.012,88.8246) (1024,88.9318) (1116.68,88.923) (1217.75,88.9731) (1327.96,89.0377) (1448.15,88.9976) (1579.22,89.083) (1722.16,89.1204) (1878.02,89.187) (2048,89.1959) (2233.36,89.2356) (2435.5,89.2626) (2655.93,89.2317) (2896.31,89.3094) (3158.45,89.3345) (3444.31,89.3939) (3756.05,89.386) (4096,89.4438) (4466.72,89.4602) (4870.99,89.4373) (5311.85,89.4877) (5792.62,89.5015) (6316.9,89.5623) (6888.62,89.5505) (7512.1,89.6048) (8192,89.6359) (8933.44,89.6455) (9741.98,89.6431) (10623.7,89.658) (11585.2,89.7111) (12633.8,89.6838) (13777.2,89.7372) (15024.2,89.7483) (16384,89.7693) };
\addplot+[line width=1pt, green, mark=none] coordinates { (16,50) (17.4481,56.3352) (19.0273,62.2272) (20.7494,65.1577) (22.6274,68.4298) (24.6754,69.6081) (26.9087,70.591) (29.3441,72.2916) (32,73.2669) (34.8962,73.5972) (38.0546,74.3084) (41.4989,74.3943) (45.2548,74.866) (49.3507,75.0467) (53.8174,75.4853) (58.6883,75.3677) (64,75.7642) (69.7925,76.0836) (76.1093,76.3897) (82.9977,76.3578) (90.5097,76.4719) (98.7015,76.5864) (107.635,76.7465) (117.377,76.841) (128,76.7764) (139.585,76.9193) (152.219,77.1491) (165.995,77.0943) (181.019,77.2437) (197.403,77.3012) (215.269,77.3811) (234.753,77.3206) (256,77.4667) (279.17,77.4863) (304.437,77.531) (331.991,77.5367) (362.039,77.6247) (394.806,77.5937) (430.539,77.6823) (469.506,77.6983) (512,77.7061) (558.34,77.7115) (608.874,77.8236) (663.982,77.817) (724.077,77.8581) (789.612,77.8579) (861.078,77.9354) (939.012,77.917) (1024,77.9599) (1116.68,77.95) (1217.75,78.0009) (1327.96,78.0018) (1448.15,78.0495) (1579.22,78.0571) (1722.16,78.0696) (1878.02,78.0796) (2048,78.0588) (2233.36,78.0997) (2435.5,78.1551) (2655.93,78.1473) (2896.31,78.1805) (3158.45,78.1787) (3444.31,78.1998) (3756.05,78.2278) (4096,78.2551) (4466.72,78.2427) (4870.99,78.3196) (5311.85,78.2816) (5792.62,78.3133) (6316.9,78.3031) (6888.62,78.345) (7512.1,78.3589) (8192,78.3908) (8933.44,78.349) (9741.98,78.3954) (10623.7,78.3387) (11585.2,78.4211) (12633.8,78.4207) (13777.2,78.4458) (15024.2,78.4301) (16384,78.4559) };
\addplot+[line width=1pt, green!50!blue, mark=none] coordinates { (8,50) (8.72406,50) (9.51366,54.0727) (10.3747,56.7257) (11.3137,57.4337) (12.3377,59.169) (13.4543,60.1518) (14.6721,61.0022) (16,61.4966) (17.4481,61.8985) (19.0273,62.2664) (20.7494,62.567) (22.6274,63.0978) (24.6754,63.3497) (26.9087,63.4938) (29.3441,63.7824) (32,63.7015) (34.8962,63.9242) (38.0546,64.209) (41.4989,64.0403) (45.2548,64.3745) (49.3507,64.3889) (53.8174,64.5165) (58.6883,64.5397) (64,64.6013) (69.7925,64.8149) (76.1093,64.802) (82.9977,64.8551) (90.5097,64.9136) (98.7015,65.0017) (107.635,65.0459) (117.377,64.9814) (128,65.146) (139.585,65.1732) (152.219,65.1904) (165.995,65.3031) (181.019,65.2908) (197.403,65.2522) (215.269,65.3126) (234.753,65.401) (256,65.4909) (279.17,65.4557) (304.437,65.53) (331.991,65.4973) (362.039,65.5071) (394.806,65.5715) (430.539,65.558) (469.506,65.5806) (512,65.6268) (558.34,65.642) (608.874,65.6271) (663.982,65.7113) (724.077,65.6937) (789.612,65.6795) (861.078,65.6911) (939.012,65.7585) (1024,65.7464) (1116.68,65.8242) (1217.75,65.7734) (1327.96,65.8223) (1448.15,65.8016) (1579.22,65.8446) (1722.16,65.8629) (1878.02,65.8925) (2048,65.8726) (2233.36,65.8955) (2435.5,65.9076) (2655.93,65.9179) (2896.31,65.9254) (3158.45,65.9452) (3444.31,65.9465) (3756.05,65.9639) (4096,65.9858) (4466.72,65.9787) (4870.99,65.9878) (5311.85,65.9997) (5792.62,66.0342) (6316.9,66.0136) (6888.62,66.0344) (7512.1,66.0411) (8192,66.0317) (8933.44,66.0509) (9741.98,66.0757) (10623.7,66.0729) (11585.2,66.0789) (12633.8,66.073) (13777.2,66.1093) (15024.2,66.0952) (16384,66.1178) };

\addplot+[line width=1pt, red, dashed, mark=none] coordinates { (4,100) (100000,100) };
\addplot+[line width=1pt, red!50!yellow, dashed, mark=none] coordinates { (4,99.5) (100000,99.5) };
\addplot+[line width=1pt, yellow, dashed, mark=none] coordinates { (4,97.6) (100000,97.6) };
\addplot+[line width=1pt, yellow!50!green, dashed, mark=none] coordinates { (4,91.7) (100000,91.7) };
\addplot+[line width=1pt, green, dashed, mark=none] coordinates { (4,79.6) (100000,79.6) };
\addplot+[line width=1pt, green!50!blue, dashed, mark=none] coordinates { (4,66.9) (100000,66.9) };
\legend{shift=0, shift=1, shift=2, shift=3, shift=4, shift=5}

\end{semilogxaxis} 
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[
height=3cm, width=6cm,
scale only axis, 
enlargelimits=false, 
xmin=0, xmax=100, 
ymin=85, ymax=100, 
ymajorgrids, major grid style={dotted, gray}, 
x tick label style={font={\footnotesize},yshift=0mm}, 
y tick label style={font={\footnotesize},xshift=0mm},
xlabel style={font={\footnotesize},yshift= 2mm}, 
ylabel style={font={\footnotesize},yshift=-3.5mm},
ylabel={\emph{Efficiency(\%)}}, 
xlabel={\emph{Entropy (\%)}}, 
legend style={at={(0.5,1.0333)},legend columns=3,anchor=south,nodes={scale=0.6, transform shape}}
]
\addplot+[line width=1pt, red, mark=none] coordinates { (0.389105,57.8829)(1.94553,90.4188)(3.50195,89.2106)(5.05837,88.9703)(6.61479,90.6841)(8.17121,93.1102)(9.72763,94.9766)(11.284,96.1328)(12.8405,96.506)(14.3969,97.0132)(15.9533,97.183)(17.5097,97.4332)(19.0661,97.706)(20.6226,98.1929)(22.179,98.2038)(23.7354,98.151)(25.2918,98.006)(26.8482,98.0423)(28.4047,97.9236)(29.9611,97.4313)(31.5175,97.1254)(33.0739,97.2889)(34.6304,97.2731)(36.1868,96.9786)(37.7432,96.7374)(39.2996,96.4326)(40.856,96.2004)(42.4125,95.6806)(43.9689,95.3417)(45.5253,94.9588)(47.0817,94.5543)(48.6381,94.0728)(50.1946,93.6838)(51.751,93.2538)(53.3074,93.0256)(54.8638,92.5716)(56.4202,91.9948)(57.9767,91.194)(59.5331,89.9209)(61.0895,88.8304)(62.6459,87.4497)(64.2023,86.1514)(65.7588,84.8281)(67.3152,83.629)(68.8716,82.3692)(70.428,81.4566)(71.9844,80.5791)(73.5409,79.8693)(75.0973,79.2598)(76.6537,79.1426)(78.2101,79.5121)(79.7665,80.5133)(81.323,81.8203)(82.8794,83.2929)(84.4358,84.7939)(85.9922,86.3281)(87.5486,87.8906)(89.1051,89.4531)(90.6615,91.0156)(92.2179,92.5781)(93.7743,94.1406)(95.3307,95.7031)(96.8872,97.2656)(98.4436,98.8281)};
\addplot+[line width=1pt, red!50!yellow, mark=none] coordinates { (0.389105,3.00985)(1.94553,14.3279)(3.50195,24.157)(5.05837,32.6874)(6.61479,40.3125)(8.17121,47.3214)(9.72763,53.7571)(11.284,59.5514)(12.8405,64.4515)(14.3969,69.1613)(15.9533,72.8314)(17.5097,76.592)(19.0661,79.6728)(20.6226,82.3544)(22.179,85.0371)(23.7354,87.1184)(25.2918,88.9888)(26.8482,90.6685)(28.4047,91.8841)(29.9611,93.0721)(31.5175,94.0009)(33.0739,94.9027)(34.6304,95.9288)(36.1868,96.5046)(37.7432,96.8705)(39.2996,97.1354)(40.856,97.1752)(42.4125,97.2888)(43.9689,97.3582)(45.5253,97.3092)(47.0817,97.2096)(48.6381,97.2991)(50.1946,97.2383)(51.751,97.0356)(53.3074,96.8035)(54.8638,96.4898)(56.4202,96.1537)(57.9767,95.8533)(59.5331,95.5002)(61.0895,95.1365)(62.6459,94.7531)(64.2023,94.4379)(65.7588,94.1589)(67.3152,93.9048)(68.8716,93.4102)(70.428,92.5375)(71.9844,91.6213)(73.5409,90.4352)(75.0973,89.3526)(76.6537,88.3273)(78.2101,87.5244)(79.7665,87.1529)(81.323,86.9238)(82.8794,86.8785)(84.4358,86.8807)(85.9922,87.0167)(87.5486,87.2216)(89.1051,87.4854)(90.6615,87.806)(92.2179,88.1679)(93.7743,88.5685)(95.3307,88.9873)(96.8872,89.3977)(98.4436,89.74)};
\addplot+[line width=1pt, yellow, mark=none] coordinates { (0.389105,1.53321)(1.94553,7.48207)(3.50195,13.0323)(5.05837,18.201)(6.61479,23.1167)(8.17121,27.8602)(9.72763,32.4556)(11.284,36.8959)(12.8405,41.2443)(14.3969,45.1761)(15.9533,49.184)(17.5097,52.8714)(19.0661,56.5761)(20.6226,60.2369)(22.179,63.7782)(23.7354,67.2289)(25.2918,70.2791)(26.8482,73.3683)(28.4047,76.3378)(29.9611,79.0985)(31.5175,81.6505)(33.0739,83.8263)(34.6304,86.1098)(36.1868,88.0811)(37.7432,89.6937)(39.2996,90.9999)(40.856,92.3613)(42.4125,93.4649)(43.9689,94.4742)(45.5253,95.1729)(47.0817,95.8895)(48.6381,96.4482)(50.1946,96.9484)(51.751,97.0211)(53.3074,97.3817)(54.8638,97.5589)(56.4202,97.6669)(57.9767,97.6323)(59.5331,97.75)(61.0895,97.6512)(62.6459,97.5569)(64.2023,97.55)(65.7588,97.2741)(67.3152,96.9985)(68.8716,96.7749)(70.428,96.5139)(71.9844,96.1911)(73.5409,95.8943)(75.0973,95.5374)(76.6537,95.3724)(78.2101,95.2783)(79.7665,95.2283)(81.323,95.1035)(82.8794,94.8825)(84.4358,94.5492)(85.9922,94.1068)(87.5486,93.5666)(89.1051,92.9408)(90.6615,92.2365)(92.2179,91.4392)(93.7743,90.5242)(95.3307,89.4652)(96.8872,88.2112)(98.4436,86.4637)};
\addplot+[line width=1pt, yellow!50!green, mark=none] coordinates { (0.389105,1.02857)(1.94553,5.05938)(3.50195,8.9057)(5.05837,12.5696)(6.61479,16.1081)(8.17121,19.5591)(9.72763,22.9349)(11.284,26.2338)(12.8405,29.4498)(14.3969,32.525)(15.9533,35.576)(17.5097,38.572)(19.0661,41.4818)(20.6226,44.3922)(22.179,47.2935)(23.7354,50.1964)(25.2918,53.0611)(26.8482,55.767)(28.4047,58.6129)(29.9611,61.4594)(31.5175,64.2998)(33.0739,67.1265)(34.6304,69.8727)(36.1868,72.5843)(37.7432,75.0058)(39.2996,77.5654)(40.856,80.0525)(42.4125,82.0241)(43.9689,84.2449)(45.5253,86.3914)(47.0817,88.1926)(48.6381,89.7989)(50.1946,91.258)(51.751,92.4796)(53.3074,93.5438)(54.8638,94.5123)(56.4202,95.2381)(57.9767,95.9109)(59.5331,96.5353)(61.0895,96.9605)(62.6459,97.2935)(64.2023,97.5034)(65.7588,97.8474)(67.3152,97.9792)(68.8716,97.9778)(70.428,98.0209)(71.9844,98.0435)(73.5409,97.8836)(75.0973,97.7703)(76.6537,97.8294)(78.2101,97.6525)(79.7665,97.5369)(81.323,97.5197)(82.8794,97.3697)(84.4358,97.2323)(85.9922,97.0868)(87.5486,96.8691)(89.1051,96.7573)(90.6615,96.6861)(92.2179,96.5879)(93.7743,96.142)(95.3307,95.3306)(96.8872,93.9897)(98.4436,91.5942)};
\addplot+[line width=1pt, green, mark=none] coordinates { (0.389105,0.773858)(1.94553,3.82186)(3.50195,6.76392)(5.05837,9.59949)(6.61479,12.3603)(8.17121,15.0681)(9.72763,17.73)(11.284,20.3445)(12.8405,22.9079)(14.3969,25.3845)(15.9533,27.8446)(17.5097,30.2695)(19.0661,32.64)(20.6226,35.0098)(22.179,37.3736)(23.7354,39.7393)(25.2918,42.0841)(26.8482,44.3393)(28.4047,46.6796)(29.9611,48.99)(31.5175,51.3397)(33.0739,53.6912)(34.6304,56.0577)(36.1868,58.4158)(37.7432,60.7443)(39.2996,62.9965)(40.856,65.2876)(42.4125,67.6339)(43.9689,69.9158)(45.5253,72.2865)(47.0817,74.6196)(48.6381,76.9009)(50.1946,79.1258)(51.751,81.2825)(53.3074,83.1608)(54.8638,85.1198)(56.4202,86.9663)(57.9767,88.6361)(59.5331,90.2035)(61.0895,91.5161)(62.6459,92.7201)(64.2023,93.6719)(65.7588,94.6102)(67.3152,95.4033)(68.8716,95.8117)(70.428,96.4449)(71.9844,96.996)(73.5409,97.432)(75.0973,97.6879)(76.6537,97.8815)(78.2101,98.2016)(79.7665,98.3738)(81.323,98.3576)(82.8794,98.4569)(84.4358,98.4306)(85.9922,98.2794)(87.5486,98.2372)(89.1051,98.3638)(90.6615,98.2064)(92.2179,98.0393)(93.7743,97.8442)(95.3307,97.7439)(96.8872,97.6439)(98.4436,98.0415)};
\addplot+[line width=1pt, green!50!blue, mark=none] coordinates { (0.389105,0.62026)(1.94553,3.07075)(3.50195,5.4526)(5.05837,7.76473)(6.61479,10.0273)(8.17121,12.2544)(9.72763,14.4505)(11.284,16.6147)(12.8405,18.7441)(14.3969,20.8148)(15.9533,22.8736)(17.5097,24.9081)(19.0661,26.905)(20.6226,28.9007)(22.179,30.892)(23.7354,32.884)(25.2918,34.8614)(26.8482,36.7768)(28.4047,38.7504)(29.9611,40.7031)(31.5175,42.6828)(33.0739,44.6637)(34.6304,46.6553)(36.1868,48.642)(37.7432,50.6103)(39.2996,52.5305)(40.856,54.5213)(42.4125,56.5085)(43.9689,58.4436)(45.5253,60.4666)(47.0817,62.4905)(48.6381,64.5319)(50.1946,66.5569)(51.751,68.5746)(53.3074,70.4764)(54.8638,72.4999)(56.4202,74.5148)(57.9767,76.5122)(59.5331,78.4644)(61.0895,80.3904)(62.6459,82.2625)(64.2023,84.0662)(65.7588,85.7792)(67.3152,87.4268)(68.8716,88.9425)(70.428,90.4138)(71.9844,91.6994)(73.5409,92.6335)(75.0973,93.8144)(76.6537,94.5515)(78.2101,95.3033)(79.7665,95.9423)(81.323,96.4918)(82.8794,97.0734)(84.4358,97.4257)(85.9922,97.8703)(87.5486,98.1129)(89.1051,98.3498)(90.6615,98.646)(92.2179,98.7315)(93.7743,98.7616)(95.3307,98.7868)(96.8872,98.7404)(98.4436,98.7162)};
\legend{shift=0, shift=1, shift=2, shift=3, shift=4, shift=5}

\end{axis} 
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[
height=3cm, width=6cm,
scale only axis, 
enlargelimits=false, 
xmin=0, xmax=100, 
ymin=85, ymax=100, 
ymajorgrids, major grid style={dotted, gray}, 
x tick label style={font={\footnotesize},yshift=0mm}, 
y tick label style={font={\footnotesize},xshift=0mm},
xlabel style={font={\footnotesize},yshift= 2mm}, 
ylabel style={font={\footnotesize},yshift=-3.5mm},
ylabel={\emph{Efficiency(\%)}}, 
xlabel={\emph{Entropy (\%)}}, 
legend style={at={(0.5,1.0333)},legend columns=2,anchor=south,nodes={scale=0.6, transform shape}}
]
\addplot+[line width=1pt, black!50, mark=none] coordinates { (0.389105,3.09509)(0.77821,6.14679)(1.16732,9.1491)(1.55642,12.0983)(1.94553,14.9919)(2.33463,17.8279)(2.72374,20.6049)(3.11284,23.3219)(3.50195,25.9781)(3.89105,28.5731)(4.28016,31.1066)(4.66926,33.5785)(5.05837,35.9889)(5.44747,38.3381)(5.83658,40.6264)(6.22568,42.8541)(6.61479,45.0219)(7.00389,47.1304)(7.393,49.1802)(7.7821,51.1721)(8.17121,53.1068)(8.56031,54.9853)(8.94942,56.8083)(9.33852,58.5768)(9.72763,60.2917)(10.1167,61.954)(10.5058,63.5645)(10.8949,65.1244)(11.284,66.6346)(11.6732,68.096)(12.0623,69.5098)(12.4514,70.8768)(12.8405,72.198)(13.2296,73.4746)(13.6187,74.7074)(14.0078,75.8974)(14.3969,77.0455)(14.786,78.1529)(15.1751,79.2203)(15.5642,80.2488)(15.9533,81.2392)(16.3424,82.1924)(16.7315,83.1093)(17.1206,83.9909)(17.5097,84.8379)(17.8988,85.6512)(18.2879,86.4315)(18.677,87.1798)(19.0661,87.8967)(19.4553,88.5831)(19.8444,89.2396)(20.2335,89.867)(20.6226,90.4661)(21.0117,91.0374)(21.4008,91.5816)(21.7899,92.0994)(22.179,92.5914)(22.5681,93.0583)(22.9572,93.5005)(23.3463,93.9187)(23.7354,94.3134)(24.1245,94.6852)(24.5136,95.0345)(24.9027,95.3618)(25.2918,95.6677)(25.6809,95.9526)(26.07,96.2169)(26.4591,96.461)(26.8482,96.6854)(27.2374,96.8904)(27.6265,97.0764)(28.0156,97.2439)(28.4047,97.393)(28.7938,97.5242)(29.1829,97.6378)(29.572,97.7341)(29.9611,97.8134)(30.3502,97.8759)(30.7393,97.9219)(31.1284,97.9518)(31.5175,97.9656)(31.9066,97.9638)(32.2957,97.9464)(32.6848,97.9137)(33.0739,97.866)(33.463,97.8033)(33.8521,97.726)(34.2412,97.6342)(34.6304,97.5281)(35.0195,97.4078)(35.4086,97.2736)(35.7977,97.1256)(36.1868,96.9639)(36.5759,96.7888)(36.965,96.6003)(37.3541,96.3987)(37.7432,96.184)(38.1323,95.9565)(38.5214,95.7163)(38.9105,95.6312)(39.2996,95.913)(39.6887,96.1816)(40.0778,96.4369)(40.4669,96.679)(40.856,96.9079)(41.2451,97.1234)(41.6342,97.3256)(42.0233,97.5143)(42.4125,97.6897)(42.8016,97.8517)(43.1907,98.0001)(43.5798,98.1351)(43.9689,98.2565)(44.358,98.3643)(44.7471,98.4585)(45.1362,98.5391)(45.5253,98.606)(45.9144,98.6593)(46.3035,98.6988)(46.6926,98.7246)(47.0817,98.7367)(47.4708,98.7351)(47.8599,98.7197)(48.249,98.6906)(48.6381,98.6477)(49.0272,98.5911)(49.4163,98.5207)(49.8054,98.4366)(50.1946,98.3389)(50.5837,98.2274)(50.9728,98.1023)(51.3619,97.9636)(51.751,97.8113)(52.1401,97.6455)(52.5292,97.4662)(52.9183,97.2735)(53.3074,97.0675)(53.6965,96.8481)(54.0856,96.9364)(54.4747,97.1491)(54.8638,97.3507)(55.2529,97.5411)(55.642,97.7201)(56.0311,97.8878)(56.4202,98.0439)(56.8093,98.1884)(57.1984,98.3211)(57.5875,98.4421)(57.9767,98.5512)(58.3658,98.6483)(58.7549,98.7333)(59.144,98.8061)(59.5331,98.8668)(59.9222,98.9151)(60.3113,98.9511)(60.7004,98.9747)(61.0895,98.9857)(61.4786,98.9843)(61.8677,98.9702)(62.2568,98.9435)(62.6459,98.9042)(63.035,98.8521)(63.4241,98.7873)(63.8132,98.7097)(64.2023,98.6194)(64.5914,98.5162)(64.9805,98.4003)(65.3696,98.2716)(65.7588,98.13)(66.1479,97.9757)(66.537,97.8086)(66.9261,97.6287)(67.3152,97.4362)(67.7043,97.5288)(68.0934,97.7044)(68.4825,97.8702)(68.8716,98.0262)(69.2607,98.1723)(69.6498,98.3084)(70.0389,98.4342)(70.428,98.5499)(70.8171,98.6551)(71.2062,98.75)(71.5953,98.8343)(71.9844,98.9079)(72.3735,98.9708)(72.7626,99.023)(73.1518,99.0642)(73.5409,99.0944)(73.93,99.1136)(74.3191,99.1216)(74.7082,99.1184)(75.0973,99.104)(75.4864,99.0782)(75.8755,99.0409)(76.2646,98.9922)(76.6537,98.932)(77.0428,98.8601)(77.4319,98.7766)(77.821,98.6814)(78.2101,98.5744)(78.5992,98.4556)(78.9883,98.3249)(79.3774,98.1823)(79.7665,98.0278)(80.1556,97.8612)(80.5447,97.8207)(80.9339,97.9723)(81.323,98.1152)(81.7121,98.2493)(82.1012,98.3744)(82.4903,98.4904)(82.8794,98.5972)(83.2685,98.6945)(83.6576,98.7822)(84.0467,98.8601)(84.4358,98.928)(84.8249,98.9858)(85.214,99.0332)(85.6031,99.07)(85.9922,99.0961)(86.3813,99.1111)(86.7704,99.1148)(87.1595,99.1069)(87.5486,99.0872)(87.9377,99.0553)(88.3268,99.0109)(88.716,98.9537)(89.1051,98.8832)(89.4942,98.799)(89.8833,98.7007)(90.2724,98.5877)(90.6615,98.4595)(91.0506,98.3155)(91.4397,98.155)(91.8288,97.9771)(92.2179,97.7812)(92.607,97.5933)(92.9961,97.6997)(93.3852,97.7933)(93.7743,97.8731)(94.1634,97.938)(94.5525,97.9868)(94.9416,98.0179)(95.3307,98.0295)(95.7198,98.0194)(96.1089,97.9848)(96.4981,97.9222)(96.8872,97.8268)(97.2763,97.6924)(97.6654,97.5097)(98.0545,97.265)(98.4436,96.935)(98.8327,96.4747)(99.2218,95.7693)};
\addplot+[line width=1pt, green, mark=none] coordinates { (0.389105,57.8829)(0.77821,77.5784)(1.16732,83.8111)(1.55642,87.5304)(1.94553,90.4188)(2.33463,91.7238)(2.72374,91.1491)(3.11284,90.846)(3.50195,89.2106)(3.89105,89.1586)(4.28016,89.0372)(4.66926,89.0784)(5.05837,88.9703)(5.44747,89.2908)(5.83658,89.5545)(6.22568,90.1233)(6.61479,90.6841)(7.00389,91.0638)(7.393,91.79)(7.7821,92.3761)(8.17121,93.1102)(8.56031,93.6906)(8.94942,94.1657)(9.33852,94.6261)(9.72763,94.9766)(10.1167,94.9556)(10.5058,95.657)(10.8949,96.0116)(11.284,96.1328)(11.6732,96.0106)(12.0623,96.232)(12.4514,96.4502)(12.8405,96.506)(13.2296,96.6319)(13.6187,96.6495)(14.0078,97.1077)(14.3969,97.0132)(14.786,97.0428)(15.1751,97.0846)(15.5642,97.1416)(15.9533,97.183)(16.3424,97.192)(16.7315,97.3521)(17.1206,97.4197)(17.5097,97.4332)(17.8988,97.6731)(18.2879,97.8368)(18.677,97.7634)(19.0661,97.706)(19.4553,97.8609)(19.8444,98.0858)(20.2335,98.1995)(20.6226,98.1929)(21.0117,98.1668)(21.4008,98.1626)(21.7899,98.1711)(22.179,98.2038)(22.5681,98.2014)(22.9572,98.1584)(23.3463,98.1809)(23.7354,98.151)(24.1245,98.1115)(24.5136,98.0473)(24.9027,97.9929)(25.2918,98.006)(25.6809,98.0179)(26.07,98.0165)(26.4591,98.0352)(26.8482,98.0423)(27.2374,98.0209)(27.6265,98.0253)(28.0156,97.9687)(28.4047,97.9236)(28.7938,97.8669)(29.1829,97.7362)(29.572,97.6723)(29.9611,97.4313)(30.3502,97.3924)(30.7393,97.2561)(31.1284,97.2151)(31.5175,97.1254)(31.9066,97.3082)(32.2957,97.3132)(32.6848,97.241)(33.0739,97.2889)(33.463,97.2194)(33.8521,97.352)(34.2412,97.209)(34.6304,97.2731)(35.0195,97.0808)(35.4086,97.1097)(35.7977,97.0359)(36.1868,96.9786)(36.5759,96.9664)(36.965,96.9594)(37.3541,96.8392)(37.7432,96.8705)(38.1323,96.9042)(38.5214,97.0113)(38.9105,97.0899)(39.2996,97.1354)(39.6887,97.2028)(40.0778,97.2488)(40.4669,97.1162)(40.856,97.1752)(41.2451,97.222)(41.6342,97.2035)(42.0233,97.2546)(42.4125,97.2888)(42.8016,97.2965)(43.1907,97.2994)(43.5798,97.3315)(43.9689,97.3582)(44.358,97.3763)(44.7471,97.3692)(45.1362,97.3498)(45.5253,97.3092)(45.9144,97.2975)(46.3035,97.269)(46.6926,97.258)(47.0817,97.2096)(47.4708,97.1714)(47.8599,97.3206)(48.249,97.3329)(48.6381,97.2991)(49.0272,97.2829)(49.4163,97.3)(49.8054,97.2881)(50.1946,97.2383)(50.5837,97.2066)(50.9728,97.1292)(51.3619,97.0712)(51.751,97.0356)(52.1401,97.1668)(52.5292,97.2223)(52.9183,97.3066)(53.3074,97.3817)(53.6965,97.4235)(54.0856,97.4355)(54.4747,97.5067)(54.8638,97.5589)(55.2529,97.5481)(55.642,97.655)(56.0311,97.6835)(56.4202,97.6669)(56.8093,97.7124)(57.1984,97.6661)(57.5875,97.7347)(57.9767,97.6323)(58.3658,97.677)(58.7549,97.692)(59.144,97.6895)(59.5331,97.75)(59.9222,97.7293)(60.3113,97.7219)(60.7004,97.7083)(61.0895,97.6512)(61.4786,97.578)(61.8677,97.5265)(62.2568,97.5165)(62.6459,97.5569)(63.035,97.5681)(63.4241,97.4942)(63.8132,97.5477)(64.2023,97.55)(64.5914,97.5757)(64.9805,97.7273)(65.3696,97.7945)(65.7588,97.8474)(66.1479,97.9008)(66.537,97.9304)(66.9261,97.9766)(67.3152,97.9792)(67.7043,98)(68.0934,97.9682)(68.4825,97.9727)(68.8716,97.9778)(69.2607,98.0262)(69.6498,98.0338)(70.0389,98.0469)(70.428,98.0209)(70.8171,98.0636)(71.2062,98.0073)(71.5953,98.0358)(71.9844,98.0435)(72.3735,98.037)(72.7626,98.0161)(73.1518,97.8644)(73.5409,97.8836)(73.93,97.7937)(74.3191,97.8112)(74.7082,97.7979)(75.0973,97.7703)(75.4864,97.7651)(75.8755,97.749)(76.2646,97.8283)(76.6537,97.8815)(77.0428,98.015)(77.4319,98.0902)(77.821,98.1512)(78.2101,98.2016)(78.5992,98.2443)(78.9883,98.2952)(79.3774,98.3278)(79.7665,98.3738)(80.1556,98.3947)(80.5447,98.4088)(80.9339,98.3902)(81.323,98.3576)(81.7121,98.3824)(82.1012,98.4258)(82.4903,98.4533)(82.8794,98.4569)(83.2685,98.4751)(83.6576,98.4854)(84.0467,98.4436)(84.4358,98.4306)(84.8249,98.4153)(85.214,98.3989)(85.6031,98.2966)(85.9922,98.2794)(86.3813,98.2704)(86.7704,98.2716)(87.1595,98.247)(87.5486,98.2372)(87.9377,98.297)(88.3268,98.3658)(88.716,98.377)(89.1051,98.3638)(89.4942,98.4201)(89.8833,98.4896)(90.2724,98.5538)(90.6615,98.646)(91.0506,98.6898)(91.4397,98.7251)(91.8288,98.7403)(92.2179,98.7315)(92.607,98.7157)(92.9961,98.797)(93.3852,98.805)(93.7743,98.7616)(94.1634,98.7661)(94.5525,98.8063)(94.9416,98.7908)(95.3307,98.7868)(95.7198,98.8109)(96.1089,98.7691)(96.4981,98.7551)(96.8872,98.7404)(97.2763,98.803)(97.6654,98.8293)(98.0545,98.7768)(98.4436,98.8281)(98.8327,99.2188)(99.2218,99.6094)};
\addplot+[line width=1pt, blue, dashed, mark=none] coordinates { (0.389105,2.92629)(0.77821,5.80996)(1.16732,8.63952)(1.55642,11.4045)(1.94553,14.095)(2.33463,16.7018)(2.72374,19.2168)(3.11284,21.6334)(3.50195,23.9466)(3.89105,26.153)(4.28016,28.2512)(4.66926,30.2394)(5.05837,32.1447)(5.44747,33.9793)(5.83658,35.7613)(6.22568,37.4853)(6.61479,39.1584)(7.00389,40.7906)(7.393,42.3814)(7.7821,43.9348)(8.17121,45.454)(8.56031,46.942)(8.94942,48.4014)(9.33852,49.8285)(9.72763,51.226)(10.1167,52.5956)(10.5058,53.9365)(10.8949,55.2574)(11.284,56.5385)(11.6732,57.7874)(12.0623,59.0033)(12.4514,60.1842)(12.8405,61.3312)(13.2296,62.4424)(13.6187,63.5163)(14.0078,64.5542)(14.3969,65.5502)(14.786,66.5048)(15.1751,67.4343)(15.5642,68.305)(15.9533,69.1273)(16.3424,69.9705)(16.7315,70.7551)(17.1206,71.4844)(17.5097,72.1764)(17.8988,72.8461)(18.2879,73.5214)(18.677,74.1258)(19.0661,74.7787)(19.4553,75.4171)(19.8444,76.023)(20.2335,76.6048)(20.6226,77.1594)(21.0117,77.724)(21.4008,78.2645)(21.7899,78.7808)(22.179,79.27)(22.5681,79.7636)(22.9572,80.2234)(23.3463,80.6943)(23.7354,81.1169)(24.1245,81.524)(24.5136,81.9134)(24.9027,82.2778)(25.2918,82.711)(25.6809,83.0787)(26.07,83.4183)(26.4591,83.7541)(26.8482,84.0667)(27.2374,84.351)(27.6265,84.6169)(28.0156,84.9262)(28.4047,85.1917)(28.7938,85.4741)(29.1829,85.7075)(29.572,85.9094)(29.9611,86.2955)(30.3502,86.5489)(30.7393,86.7795)(31.1284,86.98)(31.5175,87.1513)(31.9066,87.3116)(32.2957,87.4294)(32.6848,87.6056)(33.0739,87.7843)(33.463,87.9237)(33.8521,88.2876)(34.2412,88.4381)(34.6304,88.5861)(35.0195,88.7056)(35.4086,88.8062)(35.7977,88.887)(36.1868,88.9576)(36.5759,89.1048)(36.965,89.2106)(37.3541,89.29)(37.7432,89.3425)(38.1323,89.3852)(38.5214,89.4113)(38.9105,89.4317)(39.2996,89.3413)(39.6887,89.6278)(40.0778,89.9297)(40.4669,90.2414)(40.856,90.5289)(41.2451,90.8057)(41.6342,91.1122)(42.0233,91.3655)(42.4125,91.6011)(42.8016,91.9507)(43.1907,92.0686)(43.5798,92.331)(43.9689,92.5957)(44.358,92.7848)(44.7471,92.9017)(45.1362,93.0432)(45.5253,93.2167)(45.9144,93.3836)(46.3035,93.5311)(46.6926,93.6679)(47.0817,93.8087)(47.4708,93.93)(47.8599,94.0682)(48.249,94.1896)(48.6381,94.3177)(49.0272,94.4209)(49.4163,94.5328)(49.8054,94.6419)(50.1946,94.7531)(50.5837,94.8603)(50.9728,94.945)(51.3619,95.0047)(51.751,95.0512)(52.1401,95.1422)(52.5292,95.2441)(52.9183,95.3058)(53.3074,95.3158)(53.6965,95.4312)(54.0856,95.5075)(54.4747,95.4874)(54.8638,95.4863)(55.2529,95.5193)(55.642,95.5609)(56.0311,95.6439)(56.4202,95.6517)(56.8093,95.6149)(57.1984,95.6156)(57.5875,95.6865)(57.9767,95.6972)(58.3658,95.7282)(58.7549,95.7327)(59.144,95.844)(59.5331,95.9864)(59.9222,96.1157)(60.3113,96.2409)(60.7004,96.344)(61.0895,96.4656)(61.4786,96.6848)(61.8677,96.7745)(62.2568,96.7999)(62.6459,96.8405)(63.035,96.9182)(63.4241,96.9538)(63.8132,96.9149)(64.2023,96.9891)(64.5914,97.0228)(64.9805,97.1097)(65.3696,97.1008)(65.7588,97.1787)(66.1479,97.2744)(66.537,97.3177)(66.9261,97.3577)(67.3152,97.4068)(67.7043,97.4552)(68.0934,97.5485)(68.4825,97.5769)(68.8716,97.62)(69.2607,97.6229)(69.6498,97.6189)(70.0389,97.646)(70.428,97.6569)(70.8171,97.6887)(71.2062,97.7199)(71.5953,97.7158)(71.9844,97.7391)(72.3735,97.7447)(72.7626,97.7227)(73.1518,97.7127)(73.5409,97.6691)(73.93,97.6561)(74.3191,97.6546)(74.7082,97.6682)(75.0973,97.6667)(75.4864,97.7139)(75.8755,97.7479)(76.2646,97.8084)(76.6537,97.8781)(77.0428,98.0175)(77.4319,98.0902)(77.821,98.1512)(78.2101,98.2016)(78.5992,98.2443)(78.9883,98.2952)(79.3774,98.3278)(79.7665,98.3738)(80.1556,98.3947)(80.5447,98.4088)(80.9339,98.3902)(81.323,98.3576)(81.7121,98.3824)(82.1012,98.4258)(82.4903,98.4533)(82.8794,98.4569)(83.2685,98.4751)(83.6576,98.4854)(84.0467,98.4436)(84.4358,98.4306)(84.8249,98.4153)(85.214,98.3989)(85.6031,98.2966)(85.9922,98.2794)(86.3813,98.2704)(86.7704,98.2716)(87.1595,98.247)(87.5486,98.2372)(87.9377,98.297)(88.3268,98.3658)(88.716,98.377)(89.1051,98.3638)(89.4942,98.4201)(89.8833,98.4896)(90.2724,98.5538)(90.6615,98.646)(91.0506,98.6898)(91.4397,98.7251)(91.8288,98.7403)(92.2179,98.7315)(92.607,98.7157)(92.9961,98.797)(93.3852,98.805)(93.7743,98.7616)(94.1634,98.7661)(94.5525,98.8063)(94.9416,98.7908)(95.3307,98.7868)(95.7198,98.8109)(96.1089,98.7691)(96.4981,98.7551)(96.8872,98.7404)(97.2763,98.803)(97.6654,98.8293)(98.0545,98.7768)(98.4436,98.8281)(98.8327,99.2188)(99.2218,99.6094)};
\addplot+[line width=1pt, red, dashed, mark=none] coordinates { (0.389105,57.8829)(0.77821,77.5784)(1.16732,83.8111)(1.55642,87.5304)(1.94553,90.4188)(2.33463,91.7238)(2.72374,91.1491)(3.11284,90.846)(3.50195,89.2106)(3.89105,89.1586)(4.28016,89.0372)(4.66926,89.0784)(5.05837,88.9703)(5.44747,89.2908)(5.83658,89.5545)(6.22568,90.1233)(6.61479,90.6841)(7.00389,91.0638)(7.393,91.79)(7.7821,92.3761)(8.17121,93.1102)(8.56031,93.6906)(8.94942,94.1657)(9.33852,94.6261)(9.72763,94.9766)(10.1167,94.9556)(10.5058,95.657)(10.8949,96.0116)(11.284,96.1328)(11.6732,96.0106)(12.0623,96.232)(12.4514,96.4502)(12.8405,96.506)(13.2296,96.6319)(13.6187,96.6495)(14.0078,97.1077)(14.3969,97.0132)(14.786,97.0428)(15.1751,97.0846)(15.5642,97.1416)(15.9533,97.183)(16.3424,97.192)(16.7315,97.3521)(17.1206,97.4197)(17.5097,97.4332)(17.8988,97.6731)(18.2879,97.8368)(18.677,97.7634)(19.0661,97.706)(19.4553,97.8609)(19.8444,98.0858)(20.2335,98.1995)(20.6226,98.1929)(21.0117,98.1668)(21.4008,98.1626)(21.7899,98.1711)(22.179,98.2038)(22.5681,98.2014)(22.9572,98.1584)(23.3463,98.1809)(23.7354,98.151)(24.1245,98.1115)(24.5136,98.0473)(24.9027,97.9929)(25.2918,98.006)(25.6809,98.0179)(26.07,98.0165)(26.4591,98.0352)(26.8482,98.0423)(27.2374,98.0209)(27.6265,98.0253)(28.0156,97.9687)(28.4047,97.9236)(28.7938,97.8669)(29.1829,97.7362)(29.572,97.6723)(29.9611,97.4313)(30.3502,97.3924)(30.7393,97.2561)(31.1284,97.2151)(31.5175,97.1254)(31.9066,97.3082)(32.2957,97.3132)(32.6848,97.241)(33.0739,97.2889)(33.463,97.2194)(33.8521,97.352)(34.2412,97.209)(34.6304,97.2731)(35.0195,97.0808)(35.4086,97.1097)(35.7977,97.0359)(36.1868,96.9786)(36.5759,96.9664)(36.965,96.9594)(37.3541,96.8392)(37.7432,96.7374)(38.1323,96.6177)(38.5214,96.4987)(38.9105,96.4643)(39.2996,96.4326)(39.6887,96.4168)(40.0778,96.3403)(40.4669,96.2402)(40.856,96.2004)(41.2451,96.1116)(41.6342,95.8636)(42.0233,95.8069)(42.4125,95.6806)(42.8016,95.5527)(43.1907,95.4099)(43.5798,95.3584)(43.9689,95.3417)(44.358,95.2357)(44.7471,95.1253)(45.1362,95.0354)(45.5253,94.9588)(45.9144,94.852)(46.3035,94.7306)(46.6926,94.6545)(47.0817,94.5543)(47.4708,94.4169)(47.8599,94.3108)(48.249,94.1828)(48.6381,94.0728)(49.0272,93.9597)(49.4163,93.8294)(49.8054,93.7261)(50.1946,93.6838)(50.5837,93.5424)(50.9728,93.4909)(51.3619,93.3276)(51.751,93.2538)(52.1401,93.3191)(52.5292,93.1615)(52.9183,93.0305)(53.3074,93.0256)(53.6965,92.9057)(54.0856,92.8133)(54.4747,92.6667)(54.8638,92.5716)(55.2529,92.4134)(55.642,92.3172)(56.0311,92.108)(56.4202,91.9948)(56.8093,91.7941)(57.1984,91.5753)(57.5875,91.3523)(57.9767,91.194)(58.3658,90.9081)(58.7549,90.5529)(59.144,90.2408)(59.5331,89.9209)(59.9222,89.6593)(60.3113,89.3833)(60.7004,89.0961)(61.0895,88.8304)(61.4786,88.5717)(61.8677,88.1311)(62.2568,87.7618)(62.6459,87.4497)(63.035,87.1348)(63.4241,86.7649)(63.8132,86.5083)(64.2023,86.1514)(64.5914,85.8409)(64.9805,85.404)(65.3696,85.1464)(65.7588,84.8281)(66.1479,84.6255)(66.537,84.3203)(66.9261,83.9758)(67.3152,83.629)(67.7043,83.3225)(68.0934,83.0479)(68.4825,82.6602)(68.8716,82.3692)(69.2607,82.2249)(69.6498,81.945)(70.0389,81.8014)(70.428,81.4566)(70.8171,81.2135)(71.2062,81.0382)(71.5953,80.7488)(71.9844,80.5791)(72.3735,80.3896)(72.7626,80.176)(73.1518,80.0039)(73.5409,79.8693)(73.93,79.602)(74.3191,79.5434)(74.7082,79.42)(75.0973,79.2598)(75.4864,79.1611)(75.8755,79.1244)(76.2646,79.0812)(76.6537,79.1426)(77.0428,79.1257)(77.4319,79.2225)(77.821,79.3987)(78.2101,79.5121)(78.5992,79.7109)(78.9883,79.9962)(79.3774,80.2865)(79.7665,80.5133)(80.1556,80.8184)(80.5447,81.1912)(80.9339,81.5024)(81.323,81.8203)(81.7121,82.1997)(82.1012,82.5276)(82.4903,82.9104)(82.8794,83.2929)(83.2685,83.6358)(83.6576,84.022)(84.0467,84.408)(84.4358,84.7939)(84.8249,85.1795)(85.214,85.5649)(85.6031,85.9375)(85.9922,86.3281)(86.3813,86.7188)(86.7704,87.1094)(87.1595,87.5)(87.5486,87.8906)(87.9377,88.2813)(88.3268,88.6719)(88.716,89.0625)(89.1051,89.4531)(89.4942,89.8438)(89.8833,90.2344)(90.2724,90.625)(90.6615,91.0156)(91.0506,91.4063)(91.4397,91.7969)(91.8288,92.1875)(92.2179,92.5781)(92.607,92.9688)(92.9961,93.3594)(93.3852,93.75)(93.7743,94.1406)(94.1634,94.5313)(94.5525,94.9219)(94.9416,95.3125)(95.3307,95.7031)(95.7198,96.0938)(96.1089,96.4844)(96.4981,96.875)(96.8872,97.2656)(97.2763,97.6563)(97.6654,98.0469)(98.0545,98.4375)(98.4436,98.8281)(98.8327,99.2188)(99.2218,99.6094)};
\legend{Rice, Rice-Marlin, High Entropy Only, Low Entropy Only}

\end{axis} 
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[
height=3cm, width=6cm,
scale only axis, 
enlargelimits=false, 
xmin=0, xmax=100, 
ymin=60, ymax=100, 
ymajorgrids, major grid style={dotted, gray}, 
x tick label style={font={\footnotesize},yshift=0mm}, 
y tick label style={font={\footnotesize},xshift=0mm},
xlabel style={font={\footnotesize},yshift= 2mm}, 
ylabel style={font={\footnotesize},yshift=-3.5mm},
ylabel={\emph{Efficiency(\%)}}, 
xlabel={\emph{Entropy (\%)}}, 
legend style={at={(0.5,1.0333)},legend columns=2,anchor=south,nodes={scale=0.6, transform shape}}
]
\addplot+[line width=1pt, black!50, mark=none] coordinates { (0.389105,3.10084)(0.77821,6.17645)(1.16732,9.22215)(1.55642,12.2346)(1.94553,15.2111)(2.33463,18.1492)(2.72374,21.0467)(3.11284,23.9019)(3.50195,26.7127)(3.89105,29.4778)(4.28016,32.1954)(4.66926,34.8643)(5.05837,37.483)(5.44747,40.0504)(5.83658,42.5654)(6.22568,45.0268)(6.61479,47.4336)(7.00389,49.785)(7.393,52.08)(7.7821,54.3179)(8.17121,56.498)(8.56031,58.6195)(8.94942,60.6819)(9.33852,62.6845)(9.72763,64.6269)(10.1167,66.5086)(10.5058,68.3291)(10.8949,70.0882)(11.284,71.7855)(11.6732,73.4206)(12.0623,74.9935)(12.4514,76.5039)(12.8405,77.9515)(13.2296,79.3365)(13.6187,80.6586)(14.0078,81.9178)(14.3969,83.1142)(14.786,84.2478)(15.1751,85.3186)(15.5642,86.3268)(15.9533,87.2725)(16.3424,88.1559)(16.7315,88.9772)(17.1206,89.7367)(17.5097,90.4346)(17.8988,91.0712)(18.2879,91.6468)(18.677,92.1618)(19.0661,92.6167)(19.4553,93.0117)(19.8444,93.3474)(20.2335,93.6242)(20.6226,93.8426)(21.0117,94.0031)(21.4008,94.1063)(21.7899,94.1528)(22.179,94.1431)(22.5681,94.078)(22.9572,93.958)(23.3463,93.7839)(23.7354,93.5564)(24.1245,93.2762)(24.5136,92.9441)(24.9027,92.561)(25.2918,92.1276)(25.6809,91.6449)(26.07,91.1138)(26.4591,90.5352)(26.8482,89.9102)(27.2374,89.2398)(27.6265,88.525)(28.0156,88.3072)(28.4047,88.5432)(28.7938,88.7302)(29.1829,88.8678)(29.572,88.9553)(29.9611,88.9926)(30.3502,88.9791)(30.7393,88.9149)(31.1284,88.7996)(31.5175,88.6333)(31.9066,88.4159)(32.2957,88.1475)(32.6848,87.8285)(33.0739,87.459)(33.463,87.0395)(33.8521,86.5706)(34.2412,86.0528)(34.6304,85.4868)(35.0195,84.8736)(35.4086,84.2141)(35.7977,83.5094)(36.1868,82.9677)(36.5759,82.9867)(36.965,82.9638)(37.3541,82.9001)(37.7432,82.7964)(38.1323,82.6537)(38.5214,82.4727)(38.9105,82.2542)(39.2996,81.9984)(39.6887,81.7058)(40.0778,81.3764)(40.4669,81.0101)(40.856,80.6068)(41.2451,80.1663)(41.6342,79.6884)(42.0233,79.173)(42.4125,78.62)(42.8016,78.0298)(43.1907,77.5089)(43.5798,77.3708)(43.9689,77.2106)(44.358,77.0354)(44.7471,76.8515)(45.1362,76.6634)(45.5253,76.4736)(45.9144,76.282)(46.3035,76.0861)(46.6926,75.8807)(47.0817,75.659)(47.4708,75.4125)(47.8599,75.133)(48.249,74.8129)(48.6381,74.4469)(49.0272,74.0322)(49.4163,73.5693)(49.8054,73.1322)(50.1946,72.8021)(50.5837,72.4715)(50.9728,72.1644)(51.3619,71.9022)(51.751,71.7006)(52.1401,71.5678)(52.5292,71.5029)(52.9183,71.4948)(53.3074,71.5224)(53.6965,71.5556)(54.0856,71.5585)(54.4747,71.4938)(54.8638,71.3296)(55.2529,71.0461)(55.642,70.6416)(56.0311,70.1347)(56.4202,69.5907)(56.8093,69.0411)(57.1984,68.5431)(57.5875,68.147)(57.9767,67.8868)(58.3658,67.7767)(58.7549,67.8113)(59.144,67.9687)(59.5331,68.2153)(59.9222,68.508)(60.3113,68.7949)(60.7004,69.014)(61.0895,69.0953)(61.4786,68.9717)(61.8677,68.6014)(62.2568,67.9941)(62.6459,67.2256)(63.035,66.4223)(63.4241,65.7223)(63.8132,65.2295)(64.2023,64.9873)(64.5914,64.9787)(64.9805,65.1489)(65.3696,65.4334)(65.7588,65.7792)(66.1479,66.1513)(66.537,66.5271)(66.9261,66.8813)(67.3152,67.1629)(67.7043,67.272)(68.0934,67.0662)(68.4825,66.4386)(68.8716,65.4433)(69.2607,64.3366)(69.6498,63.4413)(70.0389,62.9508)(70.428,62.855)(70.8171,63.0204)(71.2062,63.3661)(71.5953,63.9408)(71.9844,64.8985)(72.3735,66.4718)(72.7626,68.6695)(73.1518,71.3464)(73.5409,74.1735)(73.93,77.3181)(74.3191,82.4549)(74.7082,89.1193)(75.0973,96.3587)(75.4864,96.3871)(75.8755,89.5355)(76.2646,90.7071)(76.6537,89.1824)(77.0428,85.0933)(77.4319,81.3372)(77.821,79.1232)(78.2101,77.9045)(78.5992,76.3438)(78.9883,73.8657)(79.3774,71.8351)(79.7665,71.6203)(80.1556,74.0414)(80.5447,78.9246)(80.9339,85.3154)(81.323,95.6541)(81.7121,95.8371)(82.1012,92.2039)(82.4903,89.2594)(82.8794,84.625)(83.2685,81.103)(83.6576,77.34)(84.0467,76.0055)(84.4358,80.5775)(84.8249,89.7348)(85.214,98.0592)(85.6031,92.7079)(85.9922,89.4006)(86.3813,83.7455)(86.7704,79.0726)(87.1595,81.9037)(87.5486,93.5654)(87.9377,93.3908)(88.3268,92.2792)(88.716,84.9954)(89.1051,81.3945)(89.4942,91.8397)(89.8833,94.4607)(90.2724,92.2983)(90.6615,83.8311)(91.0506,89.3334)(91.4397,95.6638)(91.8288,92.051)(92.2179,84.5298)(92.607,97.218)(92.9961,94.6412)(93.3852,85.8736)(93.7743,93.4671)(94.1634,93.617)(94.5525,93.7598)(94.9416,93.8949)(95.3307,94.0213)(95.7198,94.1383)(96.1089,94.2446)(96.4981,94.3387)(96.8872,94.4188)(97.2763,94.4821)(97.6654,94.5249)(98.0545,94.5414)(98.4436,94.5222)(98.8327,94.4489)(99.2218,94.2756)};
\addplot+[line width=1pt, green, mark=none] coordinates { (0.389105,65.0031)(0.77821,83.4377)(1.16732,89.1151)(1.55642,88.532)(1.94553,86.3945)(2.33463,86.2171)(2.72374,85.878)(3.11284,86.2628)(3.50195,87.0843)(3.89105,88.1815)(4.28016,89.3888)(4.66926,90.6091)(5.05837,91.7432)(5.44747,92.7658)(5.83658,93.7553)(6.22568,94.4603)(6.61479,94.8734)(7.00389,94.0714)(7.393,94.5583)(7.7821,95.2657)(8.17121,95.0261)(8.56031,94.6948)(8.94942,94.7007)(9.33852,95.0604)(9.72763,95.5948)(10.1167,95.7063)(10.5058,95.7286)(10.8949,96.0352)(11.284,96.2977)(11.6732,96.5328)(12.0623,96.5702)(12.4514,96.71)(12.8405,97.1605)(13.2296,97.0196)(13.6187,96.8444)(14.0078,97.0299)(14.3969,97.262)(14.786,97.4708)(15.1751,97.5991)(15.5642,97.6574)(15.9533,97.9022)(16.3424,97.7378)(16.7315,97.9675)(17.1206,98.0599)(17.5097,97.805)(17.8988,97.4526)(18.2879,97.4798)(18.677,97.7329)(19.0661,97.9659)(19.4553,97.9275)(19.8444,97.9659)(20.2335,98)(20.6226,98.1379)(21.0117,98.1595)(21.4008,98.1269)(21.7899,98.2008)(22.179,98.0978)(22.5681,98.0042)(22.9572,97.9212)(23.3463,97.8433)(23.7354,97.5423)(24.1245,98.0947)(24.5136,98.2107)(24.9027,98.1574)(25.2918,98.0871)(25.6809,98.0895)(26.07,98.125)(26.4591,98.1591)(26.8482,98.1008)(27.2374,98.0472)(27.6265,98.0335)(28.0156,98.0506)(28.4047,97.952)(28.7938,97.9509)(29.1829,97.8315)(29.572,97.6848)(29.9611,97.6219)(30.3502,97.7412)(30.7393,97.7379)(31.1284,97.8983)(31.5175,97.9723)(31.9066,97.8664)(32.2957,97.7917)(32.6848,97.681)(33.0739,97.5588)(33.463,97.4307)(33.8521,97.3194)(34.2412,97.2909)(34.6304,97.2743)(35.0195,97.0804)(35.4086,97.0285)(35.7977,97.0824)(36.1868,97.171)(36.5759,97.214)(36.965,97.184)(37.3541,97.1334)(37.7432,97.2564)(38.1323,97.2885)(38.5214,97.3175)(38.9105,97.4504)(39.2996,97.5416)(39.6887,97.5084)(40.0778,97.5094)(40.4669,97.5243)(40.856,97.5066)(41.2451,97.6381)(41.6342,97.573)(42.0233,97.582)(42.4125,97.726)(42.8016,97.8463)(43.1907,97.7437)(43.5798,97.7161)(43.9689,97.736)(44.358,97.7302)(44.7471,97.7183)(45.1362,97.8025)(45.5253,97.7008)(45.9144,97.592)(46.3035,97.5325)(46.6926,97.543)(47.0817,97.5229)(47.4708,97.4811)(47.8599,97.4393)(48.249,97.3546)(48.6381,97.5297)(49.0272,97.5012)(49.4163,97.6111)(49.8054,97.6627)(50.1946,97.5072)(50.5837,97.8295)(50.9728,97.796)(51.3619,97.9302)(51.751,97.9186)(52.1401,97.8615)(52.5292,97.8966)(52.9183,97.9565)(53.3074,97.98)(53.6965,97.9597)(54.0856,98.0114)(54.4747,98.0608)(54.8638,98.1518)(55.2529,97.9816)(55.642,98.1254)(56.0311,98.2232)(56.4202,98.0284)(56.8093,98.139)(57.1984,98.1261)(57.5875,98.0142)(57.9767,98.1491)(58.3658,98.1558)(58.7549,97.9608)(59.144,97.9973)(59.5331,97.9224)(59.9222,97.9103)(60.3113,97.8716)(60.7004,97.8695)(61.0895,97.9449)(61.4786,97.8984)(61.8677,98.0691)(62.2568,98.0295)(62.6459,98.0348)(63.035,98.1786)(63.4241,98.2273)(63.8132,98.1846)(64.2023,98.2699)(64.5914,98.264)(64.9805,98.2682)(65.3696,98.3494)(65.7588,98.2866)(66.1479,98.3637)(66.537,98.3336)(66.9261,98.4572)(67.3152,98.4045)(67.7043,98.4521)(68.0934,98.4119)(68.4825,98.3341)(68.8716,98.5282)(69.2607,98.4481)(69.6498,98.4094)(70.0389,98.433)(70.428,98.4142)(70.8171,98.3199)(71.2062,98.3719)(71.5953,98.2805)(71.9844,98.2677)(72.3735,98.2241)(72.7626,98.2191)(73.1518,98.2157)(73.5409,98.3257)(73.93,98.352)(74.3191,98.2999)(74.7082,98.2655)(75.0973,98.4092)(75.4864,98.4567)(75.8755,98.4541)(76.2646,98.4881)(76.6537,98.5755)(77.0428,98.5214)(77.4319,98.6061)(77.821,98.5575)(78.2101,98.5556)(78.5992,98.5871)(78.9883,98.6022)(79.3774,98.6287)(79.7665,98.6831)(80.1556,98.6586)(80.5447,98.6942)(80.9339,98.4951)(81.323,98.7214)(81.7121,98.6713)(82.1012,98.674)(82.4903,98.651)(82.8794,98.6413)(83.2685,98.6805)(83.6576,98.6025)(84.0467,98.5467)(84.4358,98.5109)(84.8249,98.4947)(85.214,98.4807)(85.6031,98.4425)(85.9922,98.5362)(86.3813,98.4725)(86.7704,98.5996)(87.1595,98.5037)(87.5486,98.6272)(87.9377,98.6984)(88.3268,98.7276)(88.716,98.7444)(89.1051,98.768)(89.4942,98.7704)(89.8833,98.8024)(90.2724,98.7882)(90.6615,98.8197)(91.0506,98.8461)(91.4397,98.8561)(91.8288,98.8639)(92.2179,98.9113)(92.607,98.9325)(92.9961,98.9336)(93.3852,98.9568)(93.7743,97.2429)(94.1634,97.3338)(94.5525,97.3703)(94.9416,97.4383)(95.3307,97.4307)(95.7198,97.4699)(96.1089,97.4693)(96.4981,97.4937)(96.8872,97.5132)(97.2763,97.6563)(97.6654,98.0469)(98.0545,98.4375)(98.4436,98.8281)(98.8327,99.2188)(99.2218,99.6094)};
\addplot+[line width=1pt, blue, dashed, mark=none] coordinates { (0.389105,2.94229)(0.77821,5.88411)(1.16732,8.8247)(1.55642,11.7631)(1.94553,14.6979)(2.33463,17.6277)(2.72374,20.5508)(3.11284,23.4649)(3.50195,26.3679)(3.89105,29.2568)(4.28016,32.1285)(4.66926,34.9795)(5.05837,37.8054)(5.44747,40.6017)(5.83658,43.3628)(6.22568,46.0828)(6.61479,48.7546)(7.00389,51.3706)(7.393,53.9223)(7.7821,56.4003)(8.17121,58.7946)(8.56031,61.0946)(8.94942,63.2893)(9.33852,65.3677)(9.72763,67.3192)(10.1167,69.1336)(10.5058,70.8025)(10.8949,72.3185)(11.284,73.6672)(11.6732,74.8838)(12.0623,76.0094)(12.4514,77.0337)(12.8405,78.0203)(13.2296,78.9491)(13.6187,79.8255)(14.0078,80.6555)(14.3969,81.443)(14.786,82.1905)(15.1751,82.9015)(15.5642,83.632)(15.9533,84.3432)(16.3424,85.0328)(16.7315,85.6585)(17.1206,86.2801)(17.5097,86.8571)(17.8988,87.3872)(18.2879,87.8652)(18.677,88.282)(19.0661,88.6342)(19.4553,88.9081)(19.8444,89.128)(20.2335,88.9912)(20.6226,89.1492)(21.0117,89.1947)(21.4008,89.1767)(21.7899,89.1804)(22.179,89.233)(22.5681,89.2428)(22.9572,89.2947)(23.3463,89.3014)(23.7354,89.3228)(24.1245,89.2865)(24.5136,89.3113)(24.9027,89.5627)(25.2918,90.0081)(25.6809,90.397)(26.07,90.7332)(26.4591,91.0554)(26.8482,91.3547)(27.2374,91.639)(27.6265,91.9022)(28.0156,92.1414)(28.4047,92.3526)(28.7938,92.5173)(29.1829,92.6246)(29.572,92.6584)(29.9611,92.6003)(30.3502,92.3988)(30.7393,92.0688)(31.1284,91.7034)(31.5175,91.4569)(31.9066,91.1355)(32.2957,90.9517)(32.6848,90.5667)(33.0739,90.2663)(33.463,90.0663)(33.8521,89.9096)(34.2412,89.4864)(34.6304,89.7395)(35.0195,90.1866)(35.4086,90.4719)(35.7977,90.5924)(36.1868,90.5985)(36.5759,90.5012)(36.965,90.3362)(37.3541,90.1434)(37.7432,90.0867)(38.1323,90.3577)(38.5214,90.6414)(38.9105,91.0197)(39.2996,91.3891)(39.6887,91.7461)(40.0778,91.8144)(40.4669,92.1725)(40.856,92.4692)(41.2451,92.7555)(41.6342,93.1678)(42.0233,93.3748)(42.4125,93.5175)(42.8016,93.6433)(43.1907,93.723)(43.5798,93.6289)(43.9689,93.9272)(44.358,94.2002)(44.7471,94.2571)(45.1362,94.3651)(45.5253,94.4639)(45.9144,94.5358)(46.3035,94.6706)(46.6926,94.7572)(47.0817,94.8051)(47.4708,94.7718)(47.8599,94.9124)(48.249,95.0854)(48.6381,95.1146)(49.0272,95.2257)(49.4163,95.299)(49.8054,95.3035)(50.1946,95.3385)(50.5837,95.4295)(50.9728,95.4819)(51.3619,95.5048)(51.751,95.6708)(52.1401,95.6226)(52.5292,95.6313)(52.9183,95.5579)(53.3074,95.6837)(53.6965,95.6927)(54.0856,95.7403)(54.4747,95.786)(54.8638,95.7825)(55.2529,95.8193)(55.642,96.0182)(56.0311,96.2355)(56.4202,96.0153)(56.8093,96.3556)(57.1984,96.5618)(57.5875,96.3491)(57.9767,96.7378)(58.3658,96.6829)(58.7549,96.7054)(59.144,96.9444)(59.5331,97.0903)(59.9222,97.0663)(60.3113,97.0707)(60.7004,97.2711)(61.0895,97.3777)(61.4786,97.0425)(61.8677,97.5039)(62.2568,97.4288)(62.6459,97.3553)(63.035,97.5349)(63.4241,97.5429)(63.8132,97.475)(64.2023,97.5678)(64.5914,97.7006)(64.9805,97.6708)(65.3696,97.6464)(65.7588,97.6404)(66.1479,97.6663)(66.537,97.7118)(66.9261,97.6742)(67.3152,97.7166)(67.7043,97.74)(68.0934,97.6991)(68.4825,97.6398)(68.8716,97.7515)(69.2607,97.6885)(69.6498,97.7375)(70.0389,97.6701)(70.428,97.6993)(70.8171,97.7085)(71.2062,97.7598)(71.5953,97.8827)(71.9844,97.8255)(72.3735,97.8936)(72.7626,97.928)(73.1518,98.0631)(73.5409,98.128)(73.93,98.1781)(74.3191,98.1851)(74.7082,97.8429)(75.0973,98.274)(75.4864,98.3046)(75.8755,98.2748)(76.2646,98.3362)(76.6537,98.4278)(77.0428,98.3695)(77.4319,98.4443)(77.821,98.4278)(78.2101,98.46)(78.5992,98.456)(78.9883,98.485)(79.3774,98.5228)(79.7665,98.5181)(80.1556,98.5022)(80.5447,98.5691)(80.9339,98.4141)(81.323,98.5981)(81.7121,98.5742)(82.1012,98.5814)(82.4903,98.5543)(82.8794,98.56)(83.2685,98.5348)(83.6576,98.5436)(84.0467,98.497)(84.4358,98.4595)(84.8249,98.4598)(85.214,98.4418)(85.6031,98.4502)(85.9922,98.5362)(86.3813,98.481)(86.7704,98.5996)(87.1595,98.5037)(87.5486,98.6272)(87.9377,98.6984)(88.3268,98.7276)(88.716,98.7444)(89.1051,98.768)(89.4942,98.7704)(89.8833,98.8024)(90.2724,98.7882)(90.6615,98.8197)(91.0506,98.8461)(91.4397,98.8561)(91.8288,98.8639)(92.2179,98.9113)(92.607,98.9325)(92.9961,98.9336)(93.3852,98.9568)(93.7743,97.2429)(94.1634,97.3338)(94.5525,97.3703)(94.9416,97.4383)(95.3307,97.4307)(95.7198,97.4699)(96.1089,97.4693)(96.4981,97.4937)(96.8872,97.5132)(97.2763,97.6563)(97.6654,98.0469)(98.0545,98.4375)(98.4436,98.8281)(98.8327,99.2188)(99.2218,99.6094)};
\addplot+[line width=1pt, red, dashed, mark=none] coordinates { (0.389105,65.0031)(0.77821,83.4377)(1.16732,89.1151)(1.55642,88.532)(1.94553,86.3945)(2.33463,86.2171)(2.72374,85.878)(3.11284,86.2628)(3.50195,87.0843)(3.89105,88.1815)(4.28016,89.3888)(4.66926,90.6091)(5.05837,91.7432)(5.44747,92.7658)(5.83658,93.7553)(6.22568,94.4603)(6.61479,94.8734)(7.00389,94.0714)(7.393,94.5583)(7.7821,95.2657)(8.17121,95.0261)(8.56031,94.6948)(8.94942,94.7007)(9.33852,95.0604)(9.72763,95.5948)(10.1167,95.7063)(10.5058,95.7286)(10.8949,96.0352)(11.284,96.2977)(11.6732,96.5328)(12.0623,96.5702)(12.4514,96.71)(12.8405,97.1605)(13.2296,97.0196)(13.6187,96.8444)(14.0078,97.0299)(14.3969,97.262)(14.786,97.4708)(15.1751,97.5991)(15.5642,97.6574)(15.9533,97.9022)(16.3424,97.7378)(16.7315,97.9675)(17.1206,98.0599)(17.5097,97.805)(17.8988,97.4526)(18.2879,97.4798)(18.677,97.7329)(19.0661,97.9659)(19.4553,97.9275)(19.8444,97.9659)(20.2335,98)(20.6226,98.1379)(21.0117,98.1595)(21.4008,98.1269)(21.7899,98.2008)(22.179,98.0978)(22.5681,98.0042)(22.9572,97.9212)(23.3463,97.8433)(23.7354,97.5423)(24.1245,98.0947)(24.5136,98.2107)(24.9027,98.1574)(25.2918,98.0871)(25.6809,98.0895)(26.07,98.125)(26.4591,98.1591)(26.8482,98.1008)(27.2374,98.0472)(27.6265,98.0335)(28.0156,98.0506)(28.4047,97.952)(28.7938,97.9509)(29.1829,97.8315)(29.572,97.6848)(29.9611,97.6219)(30.3502,97.7412)(30.7393,97.7379)(31.1284,97.8983)(31.5175,97.9723)(31.9066,97.8664)(32.2957,97.7917)(32.6848,97.681)(33.0739,97.5588)(33.463,97.4307)(33.8521,97.3194)(34.2412,97.2909)(34.6304,97.2743)(35.0195,97.0804)(35.4086,97.0285)(35.7977,97.0676)(36.1868,97.171)(36.5759,97.214)(36.965,97.184)(37.3541,97.1075)(37.7432,97.0976)(38.1323,97.0757)(38.5214,97.0672)(38.9105,97.0997)(39.2996,96.9427)(39.6887,96.8892)(40.0778,96.6546)(40.4669,96.5224)(40.856,96.3505)(41.2451,96.1868)(41.6342,96.0058)(42.0233,95.8088)(42.4125,95.5093)(42.8016,95.5254)(43.1907,95.2608)(43.5798,95.0078)(43.9689,94.8588)(44.358,94.7345)(44.7471,94.602)(45.1362,94.4358)(45.5253,94.3385)(45.9144,94.2931)(46.3035,94.3292)(46.6926,94.2554)(47.0817,94.1504)(47.4708,94.2601)(47.8599,94.2466)(48.249,94.2903)(48.6381,94.3025)(49.0272,94.4506)(49.4163,94.6183)(49.8054,94.751)(50.1946,94.9317)(50.5837,95.0972)(50.9728,95.3598)(51.3619,95.5192)(51.751,95.7491)(52.1401,95.9076)(52.5292,95.9266)(52.9183,95.8851)(53.3074,95.8601)(53.6965,95.7755)(54.0856,95.6528)(54.4747,95.4769)(54.8638,95.2402)(55.2529,94.986)(55.642,94.8503)(56.0311,94.5068)(56.4202,94.2755)(56.8093,93.8768)(57.1984,93.6091)(57.5875,93.2541)(57.9767,92.9446)(58.3658,92.4172)(58.7549,92.2199)(59.144,91.7483)(59.5331,91.3976)(59.9222,91.0169)(60.3113,90.5543)(60.7004,90.2014)(61.0895,89.7471)(61.4786,89.3224)(61.8677,88.8379)(62.2568,88.4615)(62.6459,88.0736)(63.035,87.6394)(63.4241,87.294)(63.8132,86.9843)(64.2023,86.5288)(64.5914,86.2329)(64.9805,85.8324)(65.3696,85.5442)(65.7588,85.1196)(66.1479,84.8614)(66.537,84.4981)(66.9261,84.2301)(67.3152,84.0431)(67.7043,83.7034)(68.0934,83.455)(68.4825,83.2029)(68.8716,83.0842)(69.2607,82.83)(69.6498,82.6868)(70.0389,82.4673)(70.428,82.3177)(70.8171,82.1974)(71.2062,82.0945)(71.5953,81.926)(71.9844,81.8234)(72.3735,81.7923)(72.7626,81.7719)(73.1518,81.6845)(73.5409,81.6874)(73.93,81.6323)(74.3191,81.6339)(74.7082,81.637)(75.0973,81.7128)(75.4864,81.7394)(75.8755,81.791)(76.2646,81.8749)(76.6537,81.9528)(77.0428,82.0373)(77.4319,82.1431)(77.821,82.2592)(78.2101,82.3942)(78.5992,82.5388)(78.9883,82.6668)(79.3774,82.8375)(79.7665,83.0178)(80.1556,83.1734)(80.5447,83.377)(80.9339,83.5679)(81.323,83.7677)(81.7121,84.0014)(82.1012,84.2204)(82.4903,84.4531)(82.8794,84.6855)(83.2685,84.9338)(83.6576,85.1896)(84.0467,85.4376)(84.4358,85.7099)(84.8249,85.973)(85.214,86.2598)(85.6031,86.5383)(85.9922,86.8369)(86.3813,87.1262)(86.7704,87.4266)(87.1595,87.745)(87.5486,88.069)(87.9377,88.3993)(88.3268,88.7465)(88.716,89.1083)(89.1051,89.4809)(89.4942,89.853)(89.8833,90.2345)(90.2724,90.6179)(90.6615,91.0077)(91.0506,91.3932)(91.4397,91.7777)(91.8288,92.1875)(92.2179,92.5781)(92.607,92.9688)(92.9961,93.3594)(93.3852,93.75)(93.7743,94.1406)(94.1634,94.5313)(94.5525,94.9219)(94.9416,95.3125)(95.3307,95.7031)(95.7198,96.0938)(96.1089,96.4844)(96.4981,96.875)(96.8872,97.2656)(97.2763,97.6563)(97.6654,98.0469)(98.0545,98.4375)(98.4436,98.8281)(98.8327,99.2188)(99.2218,99.6094)};
\legend{Rice, Rice-Marlin, High Entropy Only, Low Entropy Only}
\end{axis} 
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[
height=3cm, width=6cm,
scale only axis, 
enlargelimits=false, 
xmin=0, xmax=100, 
ymin=85, ymax=100, 
ymajorgrids, major grid style={dotted, gray}, 
x tick label style={font={\footnotesize},yshift=0mm}, 
y tick label style={font={\footnotesize},xshift=0mm},
xlabel style={font={\footnotesize},yshift= 2mm}, 
ylabel style={font={\footnotesize},yshift=-3.5mm},
ylabel={\emph{Efficiency(\%)}}, 
xlabel={\emph{Entropy (\%)}}, 
legend style={at={(0.5,1.0333)},legend columns=2,anchor=south,nodes={scale=0.6, transform shape}}
]
\addplot+[line width=1pt, black!50, mark=none] coordinates { (0.389105,3.09509)(0.77821,6.14679)(1.16732,9.1491)(1.55642,12.0983)(1.94553,14.9919)(2.33463,17.8279)(2.72374,20.6049)(3.11284,23.3219)(3.50195,25.9781)(3.89105,28.5731)(4.28016,31.1066)(4.66926,33.5785)(5.05837,35.9889)(5.44747,38.3381)(5.83658,40.6264)(6.22568,42.8541)(6.61479,45.0219)(7.00389,47.1304)(7.393,49.1802)(7.7821,51.1721)(8.17121,53.1068)(8.56031,54.9853)(8.94942,56.8083)(9.33852,58.5768)(9.72763,60.2917)(10.1167,61.954)(10.5058,63.5645)(10.8949,65.1244)(11.284,66.6346)(11.6732,68.096)(12.0623,69.5098)(12.4514,70.8768)(12.8405,72.198)(13.2296,73.4746)(13.6187,74.7074)(14.0078,75.8974)(14.3969,77.0455)(14.786,78.1529)(15.1751,79.2203)(15.5642,80.2488)(15.9533,81.2392)(16.3424,82.1924)(16.7315,83.1093)(17.1206,83.9909)(17.5097,84.8379)(17.8988,85.6512)(18.2879,86.4315)(18.677,87.1798)(19.0661,87.8967)(19.4553,88.5831)(19.8444,89.2396)(20.2335,89.867)(20.6226,90.4661)(21.0117,91.0374)(21.4008,91.5816)(21.7899,92.0994)(22.179,92.5914)(22.5681,93.0583)(22.9572,93.5005)(23.3463,93.9187)(23.7354,94.3134)(24.1245,94.6852)(24.5136,95.0345)(24.9027,95.3618)(25.2918,95.6677)(25.6809,95.9526)(26.07,96.2169)(26.4591,96.461)(26.8482,96.6854)(27.2374,96.8904)(27.6265,97.0764)(28.0156,97.2439)(28.4047,97.393)(28.7938,97.5242)(29.1829,97.6378)(29.572,97.7341)(29.9611,97.8134)(30.3502,97.8759)(30.7393,97.9219)(31.1284,97.9518)(31.5175,97.9656)(31.9066,97.9638)(32.2957,97.9464)(32.6848,97.9137)(33.0739,97.866)(33.463,97.8033)(33.8521,97.726)(34.2412,97.6342)(34.6304,97.5281)(35.0195,97.4078)(35.4086,97.2736)(35.7977,97.1256)(36.1868,96.9639)(36.5759,96.7888)(36.965,96.6003)(37.3541,96.3987)(37.7432,96.184)(38.1323,95.9565)(38.5214,95.7163)(38.9105,95.6312)(39.2996,95.913)(39.6887,96.1816)(40.0778,96.4369)(40.4669,96.679)(40.856,96.9079)(41.2451,97.1234)(41.6342,97.3256)(42.0233,97.5143)(42.4125,97.6897)(42.8016,97.8517)(43.1907,98.0001)(43.5798,98.1351)(43.9689,98.2565)(44.358,98.3643)(44.7471,98.4585)(45.1362,98.5391)(45.5253,98.606)(45.9144,98.6593)(46.3035,98.6988)(46.6926,98.7246)(47.0817,98.7367)(47.4708,98.7351)(47.8599,98.7197)(48.249,98.6906)(48.6381,98.6477)(49.0272,98.5911)(49.4163,98.5207)(49.8054,98.4366)(50.1946,98.3389)(50.5837,98.2274)(50.9728,98.1023)(51.3619,97.9636)(51.751,97.8113)(52.1401,97.6455)(52.5292,97.4662)(52.9183,97.2735)(53.3074,97.0675)(53.6965,96.8481)(54.0856,96.9364)(54.4747,97.1491)(54.8638,97.3507)(55.2529,97.5411)(55.642,97.7201)(56.0311,97.8878)(56.4202,98.0439)(56.8093,98.1884)(57.1984,98.3211)(57.5875,98.4421)(57.9767,98.5512)(58.3658,98.6483)(58.7549,98.7333)(59.144,98.8061)(59.5331,98.8668)(59.9222,98.9151)(60.3113,98.9511)(60.7004,98.9747)(61.0895,98.9857)(61.4786,98.9843)(61.8677,98.9702)(62.2568,98.9435)(62.6459,98.9042)(63.035,98.8521)(63.4241,98.7873)(63.8132,98.7097)(64.2023,98.6194)(64.5914,98.5162)(64.9805,98.4003)(65.3696,98.2716)(65.7588,98.13)(66.1479,97.9757)(66.537,97.8086)(66.9261,97.6287)(67.3152,97.4362)(67.7043,97.5288)(68.0934,97.7044)(68.4825,97.8702)(68.8716,98.0262)(69.2607,98.1723)(69.6498,98.3084)(70.0389,98.4342)(70.428,98.5499)(70.8171,98.6551)(71.2062,98.75)(71.5953,98.8343)(71.9844,98.9079)(72.3735,98.9708)(72.7626,99.023)(73.1518,99.0642)(73.5409,99.0944)(73.93,99.1136)(74.3191,99.1216)(74.7082,99.1184)(75.0973,99.104)(75.4864,99.0782)(75.8755,99.0409)(76.2646,98.9922)(76.6537,98.932)(77.0428,98.8601)(77.4319,98.7766)(77.821,98.6814)(78.2101,98.5744)(78.5992,98.4556)(78.9883,98.3249)(79.3774,98.1823)(79.7665,98.0278)(80.1556,97.8612)(80.5447,97.8207)(80.9339,97.9723)(81.323,98.1152)(81.7121,98.2493)(82.1012,98.3744)(82.4903,98.4904)(82.8794,98.5972)(83.2685,98.6945)(83.6576,98.7822)(84.0467,98.8601)(84.4358,98.928)(84.8249,98.9858)(85.214,99.0332)(85.6031,99.07)(85.9922,99.0961)(86.3813,99.1111)(86.7704,99.1148)(87.1595,99.1069)(87.5486,99.0872)(87.9377,99.0553)(88.3268,99.0109)(88.716,98.9537)(89.1051,98.8832)(89.4942,98.799)(89.8833,98.7007)(90.2724,98.5877)(90.6615,98.4595)(91.0506,98.3155)(91.4397,98.155)(91.8288,97.9771)(92.2179,97.7812)(92.607,97.5933)(92.9961,97.6997)(93.3852,97.7933)(93.7743,97.8731)(94.1634,97.938)(94.5525,97.9868)(94.9416,98.0179)(95.3307,98.0295)(95.7198,98.0194)(96.1089,97.9848)(96.4981,97.9222)(96.8872,97.8268)(97.2763,97.6924)(97.6654,97.5097)(98.0545,97.265)(98.4436,96.935)(98.8327,96.4747)(99.2218,95.7693)};
\addplot+[line width=1pt, green, mark=none] coordinates { (0.389105,57.8829)(1.16732,83.8111)(1.94553,90.4188)(2.72374,91.1491)(3.50195,89.2106)(4.28016,89.0372)(5.05837,88.9703)(5.83658,89.5545)(6.61479,90.6841)(7.393,91.79)(8.17121,93.1102)(8.94942,94.1657)(9.72763,94.9766)(10.5058,95.657)(11.284,96.1328)(12.0623,96.232)(12.8405,96.506)(13.6187,96.6495)(14.3969,97.0132)(15.1751,97.0846)(15.9533,97.183)(16.7315,97.3521)(17.5097,97.4332)(18.2879,97.8368)(19.0661,97.706)(19.8444,98.0858)(20.6226,98.1929)(21.4008,98.1626)(22.179,98.2038)(22.9572,98.1584)(23.7354,98.151)(24.5136,98.0473)(25.2918,98.006)(26.07,98.0165)(26.8482,98.0423)(27.6265,98.0253)(28.4047,97.9236)(29.1829,97.7362)(29.9611,97.4313)(30.7393,97.2561)(31.5175,97.1254)(32.2957,97.3132)(33.0739,97.2889)(33.8521,97.352)(34.6304,97.2731)(35.4086,97.1097)(36.1868,96.9786)(36.965,96.9594)(37.7432,96.8705)(38.5214,97.0113)(39.2996,97.1354)(40.0778,97.2488)(40.856,97.1752)(41.6342,97.2035)(42.4125,97.2888)(43.1907,97.2994)(43.9689,97.3582)(44.7471,97.3692)(45.5253,97.3092)(46.3035,97.269)(47.0817,97.2096)(47.8599,97.3206)(48.6381,97.2991)(49.4163,97.3)(50.1946,97.2383)(50.9728,97.1292)(51.751,97.0356)(52.5292,97.2223)(53.3074,97.3817)(54.0856,97.4355)(54.8638,97.5589)(55.642,97.655)(56.4202,97.6669)(57.1984,97.6661)(57.9767,97.6323)(58.7549,97.692)(59.5331,97.75)(60.3113,97.7219)(61.0895,97.6512)(61.8677,97.5265)(62.6459,97.5569)(63.4241,97.4942)(64.2023,97.55)(64.9805,97.7273)(65.7588,97.8474)(66.537,97.9304)(67.3152,97.9792)(68.0934,97.9682)(68.8716,97.9778)(69.6498,98.0338)(70.428,98.0209)(71.2062,98.0073)(71.9844,98.0435)(72.7626,98.0161)(73.5409,97.8836)(74.3191,97.8112)(75.0973,97.7703)(75.8755,97.749)(76.6537,97.8815)(77.4319,98.0902)(78.2101,98.2016)(78.9883,98.2952)(79.7665,98.3738)(80.5447,98.4088)(81.323,98.3576)(82.1012,98.4258)(82.8794,98.4569)(83.6576,98.4854)(84.4358,98.4306)(85.214,98.3989)(85.9922,98.2794)(86.7704,98.2716)(87.5486,98.2372)(88.3268,98.3658)(89.1051,98.3638)(89.8833,98.4896)(90.6615,98.646)(91.4397,98.7251)(92.2179,98.7315)(92.9961,98.797)(93.7743,98.7616)(94.5525,98.8063)(95.3307,98.7868)(96.1089,98.7691)(96.8872,98.7404)(97.6654,98.8293)(98.4436,98.8281)(99.2218,99.6094)};
\addplot+[line width=1pt, blue, mark=none] coordinates { (0.389105,48.1915)(1.16732,77.6041)(1.94553,84.3807)(2.72374,88.5965)(3.50195,91.7695)(4.28016,93.6277)(5.05837,94.2914)(5.83658,95.0054)(6.61479,95.1116)(7.393,95.3272)(8.17121,95.5754)(8.94942,95.865)(9.72763,96.3605)(10.5058,96.6579)(11.284,97.0131)(12.0623,97.2061)(12.8405,97.2649)(13.6187,97.3162)(14.3969,97.5006)(15.1751,97.5496)(15.9533,97.5866)(16.7315,97.7501)(17.5097,97.6679)(18.2879,97.9458)(19.0661,97.9406)(19.8444,98.0392)(20.6226,98.0681)(21.4008,98.029)(22.179,98.2767)(22.9572,98.2674)(23.7354,98.2599)(24.5136,98.1259)(25.2918,97.9814)(26.07,98.0859)(26.8482,98.1002)(27.6265,97.9844)(28.4047,98.0387)(29.1829,97.9902)(29.9611,97.8654)(30.7393,97.721)(31.5175,97.5593)(32.2957,97.7819)(33.0739,97.7915)(33.8521,97.7692)(34.6304,97.715)(35.4086,97.641)(36.1868,97.5862)(36.965,97.5436)(37.7432,97.4235)(38.5214,97.3151)(39.2996,97.284)(40.0778,97.2016)(40.856,97.143)(41.6342,97.0412)(42.4125,96.8342)(43.1907,96.7112)(43.9689,96.6516)(44.7471,96.5958)(45.5253,96.4964)(46.3035,96.3433)(47.0817,96.2541)(47.8599,96.2258)(48.6381,96.0813)(49.4163,95.964)(50.1946,95.8225)(50.9728,95.6788)(51.751,95.5662)(52.5292,95.4531)(53.3074,95.3964)(54.0856,95.3012)(54.8638,95.215)(55.642,95.1292)(56.4202,95.0053)(57.1984,94.883)(57.9767,94.7143)(58.7549,94.5647)(59.5331,94.3805)(60.3113,94.1546)(61.0895,93.9538)(61.8677,93.7288)(62.6459,93.5132)(63.4241,93.2953)(64.2023,93.1243)(64.9805,92.9628)(65.7588,92.8266)(66.537,92.7044)(67.3152,92.5962)(68.0934,92.5673)(68.8716,92.5721)(69.6498,92.5892)(70.428,92.6397)(71.2062,92.789)(71.9844,92.8321)(72.7626,92.9465)(73.5409,93.057)(74.3191,93.155)(75.0973,93.2456)(75.8755,93.412)(76.6537,93.4886)(77.4319,93.4063)(78.2101,93.2353)(78.9883,93)(79.7665,92.7155)(80.5447,92.37)(81.323,91.9545)(82.1012,91.5118)(82.8794,91.0379)(83.6576,90.5066)(84.4358,89.9555)(85.214,89.3849)(85.9922,88.7773)(86.7704,88.1546)(87.5486,87.4764)(88.3268,86.8211)(89.1051,86.1366)(89.8833,85.4185)(90.6615,84.6938)(91.4397,83.9326)(92.2179,83.1491)(92.9961,82.3383)(93.7743,81.5225)(94.5525,80.6161)(95.3307,79.7107)(96.1089,78.7316)(96.8872,77.6579)(97.6654,76.4759)(98.4436,75.0719)(99.2218,73.1302)};
\addplot+[line width=1pt, red, mark=none] coordinates { (0.389105,47.8721)(1.16732,73.7897)(1.94553,76.9822)(2.72374,78.9355)(3.50195,82.3435)(4.28016,85.4016)(5.05837,87.5348)(5.83658,88.786)(6.61479,89.0234)(7.393,88.9148)(8.17121,88.8372)(8.94942,88.8826)(9.72763,89.0925)(10.5058,89.4174)(11.284,89.7139)(12.0623,90.0405)(12.8405,90.2992)(13.6187,90.6061)(14.3969,90.8778)(15.1751,91.1346)(15.9533,91.3022)(16.7315,91.7139)(17.5097,91.6841)(18.2879,91.8753)(19.0661,92.0327)(19.8444,92.2086)(20.6226,92.3974)(21.4008,92.4986)(22.179,92.6461)(22.9572,92.7572)(23.7354,92.894)(24.5136,92.959)(25.2918,93.0352)(26.07,93.1417)(26.8482,93.3293)(27.6265,93.3278)(28.4047,93.4757)(29.1829,93.4873)(29.9611,93.5461)(30.7393,93.5028)(31.5175,93.3928)(32.2957,93.5766)(33.0739,93.7177)(33.8521,93.685)(34.6304,93.8623)(35.4086,93.8949)(36.1868,93.9051)(36.965,93.8759)(37.7432,93.8274)(38.5214,93.8117)(39.2996,93.9131)(40.0778,93.8728)(40.856,93.8741)(41.6342,93.8702)(42.4125,93.8632)(43.1907,93.8397)(43.9689,93.8409)(44.7471,93.7887)(45.5253,93.7439)(46.3035,93.7087)(47.0817,93.6958)(47.8599,93.6446)(48.6381,93.5696)(49.4163,93.5877)(50.1946,93.5095)(50.9728,93.4452)(51.751,93.4516)(52.5292,93.4283)(53.3074,93.3649)(54.0856,93.3243)(54.8638,93.2896)(55.642,93.2107)(56.4202,93.093)(57.1984,92.9614)(57.9767,92.8042)(58.7549,92.6444)(59.5331,92.4703)(60.3113,92.3025)(61.0895,92.124)(61.8677,91.9962)(62.6459,91.8623)(63.4241,91.753)(64.2023,91.6606)(64.9805,91.594)(65.7588,91.5525)(66.537,91.53)(67.3152,91.557)(68.0934,91.6039)(68.8716,91.6632)(69.6498,91.7555)(70.428,91.8608)(71.2062,91.9921)(71.9844,92.1211)(72.7626,92.2631)(73.5409,92.3928)(74.3191,92.4943)(75.0973,92.5384)(75.8755,92.4939)(76.6537,92.3702)(77.4319,92.1648)(78.2101,91.8953)(78.9883,91.5589)(79.7665,91.1639)(80.5447,90.7216)(81.323,90.2303)(82.1012,89.7057)(82.8794,89.1433)(83.6576,88.5504)(84.4358,87.9437)(85.214,87.3153)(85.9922,86.6804)(86.7704,86.0224)(87.5486,85.3607)(88.3268,84.6981)(89.1051,84.0229)(89.8833,83.3422)(90.6615,82.6559)(91.4397,81.9642)(92.2179,81.2608)(92.9961,80.5451)(93.7743,79.8129)(94.5525,79.0606)(95.3307,78.2818)(96.1089,77.4657)(96.8872,76.6031)(97.6654,75.6661)(98.4436,74.4956)(99.2218,72.7773)};
\legend{Rice, {Rice-Marlin(8,4)}, {Marlin(12,4)}, {Marlin(12,0)}}

\end{axis} 
\end{tikzpicture}
\begin{tikzpicture} 
\begin{axis}[
height=3cm, width=6cm,
scale only axis, 
enlargelimits=false, 
xmin=0, xmax=100, 
ymin=85, ymax=100, 
ymajorgrids, major grid style={dotted, gray}, 
x tick label style={font={\footnotesize},yshift=0mm}, 
y tick label style={font={\footnotesize},xshift=0mm},
xlabel style={font={\footnotesize},yshift= 2mm}, 
ylabel style={font={\footnotesize},yshift=-3.5mm},
ylabel={\emph{Efficiency(\%)}}, 
xlabel={\emph{Entropy (\%)}}, 
legend style={at={(0.5,1.0333)},legend columns=2,anchor=south,nodes={scale=0.6, transform shape}}
]
\addplot+[line width=1pt, black!50, mark=none] coordinates { (0.389105,3.10084)(0.77821,6.17645)(1.16732,9.22215)(1.55642,12.2346)(1.94553,15.2111)(2.33463,18.1492)(2.72374,21.0467)(3.11284,23.9019)(3.50195,26.7127)(3.89105,29.4778)(4.28016,32.1954)(4.66926,34.8643)(5.05837,37.483)(5.44747,40.0504)(5.83658,42.5654)(6.22568,45.0268)(6.61479,47.4336)(7.00389,49.785)(7.393,52.08)(7.7821,54.3179)(8.17121,56.498)(8.56031,58.6195)(8.94942,60.6819)(9.33852,62.6845)(9.72763,64.6269)(10.1167,66.5086)(10.5058,68.3291)(10.8949,70.0882)(11.284,71.7855)(11.6732,73.4206)(12.0623,74.9935)(12.4514,76.5039)(12.8405,77.9515)(13.2296,79.3365)(13.6187,80.6586)(14.0078,81.9178)(14.3969,83.1142)(14.786,84.2478)(15.1751,85.3186)(15.5642,86.3268)(15.9533,87.2725)(16.3424,88.1559)(16.7315,88.9772)(17.1206,89.7367)(17.5097,90.4346)(17.8988,91.0712)(18.2879,91.6468)(18.677,92.1618)(19.0661,92.6167)(19.4553,93.0117)(19.8444,93.3474)(20.2335,93.6242)(20.6226,93.8426)(21.0117,94.0031)(21.4008,94.1063)(21.7899,94.1528)(22.179,94.1431)(22.5681,94.078)(22.9572,93.958)(23.3463,93.7839)(23.7354,93.5564)(24.1245,93.2762)(24.5136,92.9441)(24.9027,92.561)(25.2918,92.1276)(25.6809,91.6449)(26.07,91.1138)(26.4591,90.5352)(26.8482,89.9102)(27.2374,89.2398)(27.6265,88.525)(28.0156,88.3072)(28.4047,88.5432)(28.7938,88.7302)(29.1829,88.8678)(29.572,88.9553)(29.9611,88.9926)(30.3502,88.9791)(30.7393,88.9149)(31.1284,88.7996)(31.5175,88.6333)(31.9066,88.4159)(32.2957,88.1475)(32.6848,87.8285)(33.0739,87.459)(33.463,87.0395)(33.8521,86.5706)(34.2412,86.0528)(34.6304,85.4868)(35.0195,84.8736)(35.4086,84.2141)(35.7977,83.5094)(36.1868,82.9677)(36.5759,82.9867)(36.965,82.9638)(37.3541,82.9001)(37.7432,82.7964)(38.1323,82.6537)(38.5214,82.4727)(38.9105,82.2542)(39.2996,81.9984)(39.6887,81.7058)(40.0778,81.3764)(40.4669,81.0101)(40.856,80.6068)(41.2451,80.1663)(41.6342,79.6884)(42.0233,79.173)(42.4125,78.62)(42.8016,78.0298)(43.1907,77.5089)(43.5798,77.3708)(43.9689,77.2106)(44.358,77.0354)(44.7471,76.8515)(45.1362,76.6634)(45.5253,76.4736)(45.9144,76.282)(46.3035,76.0861)(46.6926,75.8807)(47.0817,75.659)(47.4708,75.4125)(47.8599,75.133)(48.249,74.8129)(48.6381,74.4469)(49.0272,74.0322)(49.4163,73.5693)(49.8054,73.1322)(50.1946,72.8021)(50.5837,72.4715)(50.9728,72.1644)(51.3619,71.9022)(51.751,71.7006)(52.1401,71.5678)(52.5292,71.5029)(52.9183,71.4948)(53.3074,71.5224)(53.6965,71.5556)(54.0856,71.5585)(54.4747,71.4938)(54.8638,71.3296)(55.2529,71.0461)(55.642,70.6416)(56.0311,70.1347)(56.4202,69.5907)(56.8093,69.0411)(57.1984,68.5431)(57.5875,68.147)(57.9767,67.8868)(58.3658,67.7767)(58.7549,67.8113)(59.144,67.9687)(59.5331,68.2153)(59.9222,68.508)(60.3113,68.7949)(60.7004,69.014)(61.0895,69.0953)(61.4786,68.9717)(61.8677,68.6014)(62.2568,67.9941)(62.6459,67.2256)(63.035,66.4223)(63.4241,65.7223)(63.8132,65.2295)(64.2023,64.9873)(64.5914,64.9787)(64.9805,65.1489)(65.3696,65.4334)(65.7588,65.7792)(66.1479,66.1513)(66.537,66.5271)(66.9261,66.8813)(67.3152,67.1629)(67.7043,67.272)(68.0934,67.0662)(68.4825,66.4386)(68.8716,65.4433)(69.2607,64.3366)(69.6498,63.4413)(70.0389,62.9508)(70.428,62.855)(70.8171,63.0204)(71.2062,63.3661)(71.5953,63.9408)(71.9844,64.8985)(72.3735,66.4718)(72.7626,68.6695)(73.1518,71.3464)(73.5409,74.1735)(73.93,77.3181)(74.3191,82.4549)(74.7082,89.1193)(75.0973,96.3587)(75.4864,96.3871)(75.8755,89.5355)(76.2646,90.7071)(76.6537,89.1824)(77.0428,85.0933)(77.4319,81.3372)(77.821,79.1232)(78.2101,77.9045)(78.5992,76.3438)(78.9883,73.8657)(79.3774,71.8351)(79.7665,71.6203)(80.1556,74.0414)(80.5447,78.9246)(80.9339,85.3154)(81.323,95.6541)(81.7121,95.8371)(82.1012,92.2039)(82.4903,89.2594)(82.8794,84.625)(83.2685,81.103)(83.6576,77.34)(84.0467,76.0055)(84.4358,80.5775)(84.8249,89.7348)(85.214,98.0592)(85.6031,92.7079)(85.9922,89.4006)(86.3813,83.7455)(86.7704,79.0726)(87.1595,81.9037)(87.5486,93.5654)(87.9377,93.3908)(88.3268,92.2792)(88.716,84.9954)(89.1051,81.3945)(89.4942,91.8397)(89.8833,94.4607)(90.2724,92.2983)(90.6615,83.8311)(91.0506,89.3334)(91.4397,95.6638)(91.8288,92.051)(92.2179,84.5298)(92.607,97.218)(92.9961,94.6412)(93.3852,85.8736)(93.7743,93.4671)(94.1634,93.617)(94.5525,93.7598)(94.9416,93.8949)(95.3307,94.0213)(95.7198,94.1383)(96.1089,94.2446)(96.4981,94.3387)(96.8872,94.4188)(97.2763,94.4821)(97.6654,94.5249)(98.0545,94.5414)(98.4436,94.5222)(98.8327,94.4489)(99.2218,94.2756)};
\addplot+[line width=1pt, green, mark=none] coordinates { (0.389105,57.8829)(1.16732,83.8111)(1.94553,90.4188)(2.72374,91.1491)(3.50195,89.2106)(4.28016,89.0372)(5.05837,88.9703)(5.83658,89.5545)(6.61479,90.6841)(7.393,91.79)(8.17121,93.1102)(8.94942,94.1657)(9.72763,94.9766)(10.5058,95.657)(11.284,96.1328)(12.0623,96.232)(12.8405,96.506)(13.6187,96.6495)(14.3969,97.0132)(15.1751,97.0846)(15.9533,97.183)(16.7315,97.3521)(17.5097,97.4332)(18.2879,97.8368)(19.0661,97.706)(19.8444,98.0858)(20.6226,98.1929)(21.4008,98.1626)(22.179,98.2038)(22.9572,98.1584)(23.7354,98.151)(24.5136,98.0473)(25.2918,98.006)(26.07,98.0165)(26.8482,98.0423)(27.6265,98.0253)(28.4047,97.9236)(29.1829,97.7362)(29.9611,97.4313)(30.7393,97.2561)(31.5175,97.1254)(32.2957,97.3132)(33.0739,97.2889)(33.8521,97.352)(34.6304,97.2731)(35.4086,97.1097)(36.1868,96.9786)(36.965,96.9594)(37.7432,96.8705)(38.5214,97.0113)(39.2996,97.1354)(40.0778,97.2488)(40.856,97.1752)(41.6342,97.2035)(42.4125,97.2888)(43.1907,97.2994)(43.9689,97.3582)(44.7471,97.3692)(45.5253,97.3092)(46.3035,97.269)(47.0817,97.2096)(47.8599,97.3206)(48.6381,97.2991)(49.4163,97.3)(50.1946,97.2383)(50.9728,97.1292)(51.751,97.0356)(52.5292,97.2223)(53.3074,97.3817)(54.0856,97.4355)(54.8638,97.5589)(55.642,97.655)(56.4202,97.6669)(57.1984,97.6661)(57.9767,97.6323)(58.7549,97.692)(59.5331,97.75)(60.3113,97.7219)(61.0895,97.6512)(61.8677,97.5265)(62.6459,97.5569)(63.4241,97.4942)(64.2023,97.55)(64.9805,97.7273)(65.7588,97.8474)(66.537,97.9304)(67.3152,97.9792)(68.0934,97.9682)(68.8716,97.9778)(69.6498,98.0338)(70.428,98.0209)(71.2062,98.0073)(71.9844,98.0435)(72.7626,98.0161)(73.5409,97.8836)(74.3191,97.8112)(75.0973,97.7703)(75.8755,97.749)(76.6537,97.8815)(77.4319,98.0902)(78.2101,98.2016)(78.9883,98.2952)(79.7665,98.3738)(80.5447,98.4088)(81.323,98.3576)(82.1012,98.4258)(82.8794,98.4569)(83.6576,98.4854)(84.4358,98.4306)(85.214,98.3989)(85.9922,98.2794)(86.7704,98.2716)(87.5486,98.2372)(88.3268,98.3658)(89.1051,98.3638)(89.8833,98.4896)(90.6615,98.646)(91.4397,98.7251)(92.2179,98.7315)(92.9961,98.797)(93.7743,98.7616)(94.5525,98.8063)(95.3307,98.7868)(96.1089,98.7691)(96.8872,98.7404)(97.6654,98.8293)(98.4436,98.8281)(99.2218,99.6094)};
\addplot+[line width=1pt, blue, mark=none] coordinates { (0.389105,48.1915)(1.16732,77.6041)(1.94553,84.3807)(2.72374,88.5965)(3.50195,91.7695)(4.28016,93.6277)(5.05837,94.2914)(5.83658,95.0054)(6.61479,95.1116)(7.393,95.3272)(8.17121,95.5754)(8.94942,95.865)(9.72763,96.3605)(10.5058,96.6579)(11.284,97.0131)(12.0623,97.2061)(12.8405,97.2649)(13.6187,97.3162)(14.3969,97.5006)(15.1751,97.5496)(15.9533,97.5866)(16.7315,97.7501)(17.5097,97.6679)(18.2879,97.9458)(19.0661,97.9406)(19.8444,98.0392)(20.6226,98.0681)(21.4008,98.029)(22.179,98.2767)(22.9572,98.2674)(23.7354,98.2599)(24.5136,98.1259)(25.2918,97.9814)(26.07,98.0859)(26.8482,98.1002)(27.6265,97.9844)(28.4047,98.0387)(29.1829,97.9902)(29.9611,97.8654)(30.7393,97.721)(31.5175,97.5593)(32.2957,97.7819)(33.0739,97.7915)(33.8521,97.7692)(34.6304,97.715)(35.4086,97.641)(36.1868,97.5862)(36.965,97.5436)(37.7432,97.4235)(38.5214,97.3151)(39.2996,97.284)(40.0778,97.2016)(40.856,97.143)(41.6342,97.0412)(42.4125,96.8342)(43.1907,96.7112)(43.9689,96.6516)(44.7471,96.5958)(45.5253,96.4964)(46.3035,96.3433)(47.0817,96.2541)(47.8599,96.2258)(48.6381,96.0813)(49.4163,95.964)(50.1946,95.8225)(50.9728,95.6788)(51.751,95.5662)(52.5292,95.4531)(53.3074,95.3964)(54.0856,95.3012)(54.8638,95.215)(55.642,95.1292)(56.4202,95.0053)(57.1984,94.883)(57.9767,94.7143)(58.7549,94.5647)(59.5331,94.3805)(60.3113,94.1546)(61.0895,93.9538)(61.8677,93.7288)(62.6459,93.5132)(63.4241,93.2953)(64.2023,93.1243)(64.9805,92.9628)(65.7588,92.8266)(66.537,92.7044)(67.3152,92.5962)(68.0934,92.5673)(68.8716,92.5721)(69.6498,92.5892)(70.428,92.6397)(71.2062,92.789)(71.9844,92.8321)(72.7626,92.9465)(73.5409,93.057)(74.3191,93.155)(75.0973,93.2456)(75.8755,93.412)(76.6537,93.4886)(77.4319,93.4063)(78.2101,93.2353)(78.9883,93)(79.7665,92.7155)(80.5447,92.37)(81.323,91.9545)(82.1012,91.5118)(82.8794,91.0379)(83.6576,90.5066)(84.4358,89.9555)(85.214,89.3849)(85.9922,88.7773)(86.7704,88.1546)(87.5486,87.4764)(88.3268,86.8211)(89.1051,86.1366)(89.8833,85.4185)(90.6615,84.6938)(91.4397,83.9326)(92.2179,83.1491)(92.9961,82.3383)(93.7743,81.5225)(94.5525,80.6161)(95.3307,79.7107)(96.1089,78.7316)(96.8872,77.6579)(97.6654,76.4759)(98.4436,75.0719)(99.2218,73.1302)};
\addplot+[line width=1pt, red, mark=none] coordinates { (0.389105,47.8721)(1.16732,73.7897)(1.94553,76.9822)(2.72374,78.9355)(3.50195,82.3435)(4.28016,85.4016)(5.05837,87.5348)(5.83658,88.786)(6.61479,89.0234)(7.393,88.9148)(8.17121,88.8372)(8.94942,88.8826)(9.72763,89.0925)(10.5058,89.4174)(11.284,89.7139)(12.0623,90.0405)(12.8405,90.2992)(13.6187,90.6061)(14.3969,90.8778)(15.1751,91.1346)(15.9533,91.3022)(16.7315,91.7139)(17.5097,91.6841)(18.2879,91.8753)(19.0661,92.0327)(19.8444,92.2086)(20.6226,92.3974)(21.4008,92.4986)(22.179,92.6461)(22.9572,92.7572)(23.7354,92.894)(24.5136,92.959)(25.2918,93.0352)(26.07,93.1417)(26.8482,93.3293)(27.6265,93.3278)(28.4047,93.4757)(29.1829,93.4873)(29.9611,93.5461)(30.7393,93.5028)(31.5175,93.3928)(32.2957,93.5766)(33.0739,93.7177)(33.8521,93.685)(34.6304,93.8623)(35.4086,93.8949)(36.1868,93.9051)(36.965,93.8759)(37.7432,93.8274)(38.5214,93.8117)(39.2996,93.9131)(40.0778,93.8728)(40.856,93.8741)(41.6342,93.8702)(42.4125,93.8632)(43.1907,93.8397)(43.9689,93.8409)(44.7471,93.7887)(45.5253,93.7439)(46.3035,93.7087)(47.0817,93.6958)(47.8599,93.6446)(48.6381,93.5696)(49.4163,93.5877)(50.1946,93.5095)(50.9728,93.4452)(51.751,93.4516)(52.5292,93.4283)(53.3074,93.3649)(54.0856,93.3243)(54.8638,93.2896)(55.642,93.2107)(56.4202,93.093)(57.1984,92.9614)(57.9767,92.8042)(58.7549,92.6444)(59.5331,92.4703)(60.3113,92.3025)(61.0895,92.124)(61.8677,91.9962)(62.6459,91.8623)(63.4241,91.753)(64.2023,91.6606)(64.9805,91.594)(65.7588,91.5525)(66.537,91.53)(67.3152,91.557)(68.0934,91.6039)(68.8716,91.6632)(69.6498,91.7555)(70.428,91.8608)(71.2062,91.9921)(71.9844,92.1211)(72.7626,92.2631)(73.5409,92.3928)(74.3191,92.4943)(75.0973,92.5384)(75.8755,92.4939)(76.6537,92.3702)(77.4319,92.1648)(78.2101,91.8953)(78.9883,91.5589)(79.7665,91.1639)(80.5447,90.7216)(81.323,90.2303)(82.1012,89.7057)(82.8794,89.1433)(83.6576,88.5504)(84.4358,87.9437)(85.214,87.3153)(85.9922,86.6804)(86.7704,86.0224)(87.5486,85.3607)(88.3268,84.6981)(89.1051,84.0229)(89.8833,83.3422)(90.6615,82.6559)(91.4397,81.9642)(92.2179,81.2608)(92.9961,80.5451)(93.7743,79.8129)(94.5525,79.0606)(95.3307,78.2818)(96.1089,77.4657)(96.8872,76.6031)(97.6654,75.6661)(98.4436,74.4956)(99.2218,72.7773)};
\legend{Rice, {Rice-Marlin(8,4)}, {Marlin(12,4)}, {Marlin(12,0)}}
\end{axis} 
\end{tikzpicture}
